Learnable Strategies for Bilateral Agent Negotiation over Multiple Issues

We present a novel bilateral negotiation model that allows a self-interested agent to learn how to negotiate over multiple issues in the presence of user preference uncertainty. The model relies upon interpretable strategy templates representing the tactics the agent should employ during the negotiation and learns template parameters to maximize the average utility received over multiple negotiations, thus resulting in optimal bid acceptance and generation. Our model also uses deep reinforcement learning to evaluate threshold utility values, for those tactics that require them, thereby deriving optimal utilities for every environment state. To handle user preference uncertainty, the model relies on a stochastic search to find user model that best agrees with a given partial preference profile. Multi-objective optimization and multi-criteria decision-making methods are applied at negotiation time to generate Pareto-optimal outcomes thereby increasing the number of successful (win-win) negotiations. Rigorous experimental evaluations show that the agent employing our model outperforms the winning agents of the 10th Automated Negotiating Agents Competition (ANAC'19) in terms of individual as well as social-welfare utilities.

==> (inline-0) <==
\begin{tabular}
    {p{0.07\textwidth} p{0.1\textwidth}
    p{0.1\textwidth}
    p{0.1\textwidth}p{0.1\textwidth}
    p{0.1\textwidth}p{0.1\textwidth}
    p{0.1\textwidth}p{0.1\textwidth}}
    \hline
    Metric & \multicolumn{2}{c}{ANESIA} & \multicolumn{2}{c}{AgentGG} & \multicolumn{2}{c}{KakeSoba} & 
    \multicolumn{2}{c}{SAGA}  \\
    \hline
    & $|B| = 5$ & $|B| = 10$   
    & $|B| = 5$ & $|B| = 10$  
    & $|B| = 5$ & $|B| = 10$
    & $|B| = 5$ & $|B| = 10$ \\
    \hline
    \multicolumn{9}{c}{\textbf{Holiday Domain}} \\
    \hline
    % $T_{\it avg}$  &  39.75 $\pm$ 26.19 & 35.6 $\pm$ 28.19 & 36.52  $\pm$ 48.97 & 26.27  $\pm$ 29.49 & 32.93 $\pm$ 49.04 & 19.98 $\pm$ 28.8 &  11.72 $\pm$ 18.98 & 15.08 $\pm$ 23.13 \\
    
    $R_{\it avg}$  &  476.81 $\pm$ 847.48 & 259.35 $\pm$ 453.3 &  1224.04  $\pm$ 1770.48 & 532.77  $\pm$ 841.16 & 1066.18 $\pm$ 1710.8	 & 414.51 $\pm$ 719.58 & 32.3 $\pm$ 83.79 & 238.18 $\pm$ 783.88\\
     
     $P_{\it avg}$  &  \textbf{0.15 $\pm$ 0.57} & \textbf{0.17 $\pm$ 0.26} & 0.4  $\pm$ 0.46 & 0.35  $\pm$ 0.44 & 0.28 $\pm$ 0.44 & 0.17 $\pm$ 0.34 & 0.23 $\pm$ 0.37 & 0.31 $\pm$ 0.42 \\
     
      $U_{\it soc}$  & \textbf{1.79 $\pm$ 0.81} & \textbf{1.72 $\pm$ 0.78} & 1.25  $\pm$0.66 & 1.33  $\pm$ 0.62 & 1.41 $\pm$ 0.63 & 1.57 $\pm$ 0.49 & 1.49 $\pm$ 0.53 & 1.39 $\pm$ 0.59\\
    
    $U_{\it ind}$  & 0.46 $\pm$ 0.42 & 0.51 $\pm$ 0.39 & 0.67  $\pm$0.37 & 0.73  $\pm$0.34 & 0.73 $\pm$ 0.34 & 0.8 $\pm$ 0.26	& 0.65 $\pm$ 0.24 & 0.61 $\pm$ 0.29\\
    
    $U_{\it ind}^s$  & \textbf{0.88 $\pm$ 0.11} & \textbf{0.88 $\pm$ 0.01} & 0.86  $\pm$0.13 & 0.88  $\pm$0.07 & 0.87 $\pm$ 0.13 & 0.87 $\pm$ 0.11 & 0.73 $\pm$ 0.1	 & 0.71 $\pm$ 0.17\\
    
    $P_{succ}$ & 0.56 & 0.64 & 0.79 & 0.83 & 0.84 &\textbf{ 0.92} & 0.89 & 0.86\\
    \hline
    
    \multicolumn{9}{c}{\textbf{Laptop Domain}} \\
    
    \hline
    
    % $T_{\it avg}$ & 36.81 $\pm$28.74 & 37.07 $\pm$ 28.07 & 34.56  $\pm$ 29.14 & 31.13  $\pm$ 28.96   & 24.0  $\pm$ 28.28 & 20.53  $\pm$ 26.94 & 14.2 $\pm$ 23.08  & 12.03 $\pm$ 20.82\\
    
    $R_{\it avg}$  &  256.27 $\pm$ 393.1 & 254.62 $\pm$446.96 & 2840.6  $\pm$ 5055.29 & 2186.61  $\pm$ 4523.85 & 	2292.48  $\pm$ 4559.91 & 2054.73  $\pm$ 4445.48 & 875.89 $\pm$ 3305.07 & 232.84 $\pm$ 1316.79	 \\
    
    $P_{\it avg}$  & \textbf{0.02 $\pm$0.26} & \textbf{0.05 $\pm$ 0.26} & 0.14  $\pm$0.23 & 0.13  $\pm$ 0.22 & 0.07  $\pm$ 0.18	 & 0.07  $\pm$ 0.18	& 0.06 $\pm$ 0.16 & 0.06 $\pm$ 0.17		\\
    
    $U_{\it soc}$  &  \textbf{1.57 $\pm$0.81} &\textbf{ 1.50 $\pm$ 0.8 }& 0.99  $\pm$ 0.71 & 1.07  $\pm$ 0.7 & 1.26  $\pm$ 0.63 & 1.34  $\pm$ 0.62 & 1.45 $\pm$ 0.56	 & 1.48 $\pm$ 0.56 \\
   
    $U_{\it ind}$  & 0.47 $\pm$ 0.48 & 0.5 $\pm$ 0.48 & 0.68  $\pm$0.42 & 0.72  $\pm$ 0.41 & 0.78  $\pm$ 0.33 & 0.77  $\pm$ 0.32 & 0.71 $\pm$ 0.26	 &0.73 $\pm$ 0.28	 \\
    
    $U_{\it ind}^s$  &\textbf{ 0.96 $\pm$ 0.08} & \textbf{0.95 $\pm$ 0.09} & 0.93  $\pm$ 0.1 &  0.94  $\pm$ 0.09 & 0.91  $\pm$ 0.11	 & 0.89  $\pm$ 0.1 & 0.8 $\pm$ 0.07 & 0.82 $\pm$ 0.09	\\
    
    $P_{succ}$ & 0.48 & 0.52 & 0.73 & 0.76 & 0.86 & 0.87 & 0.89 & \textbf{0.89}\\
    
    \hline
    
    \multicolumn{9}{c}{\textbf{Party Domain}} \\
    
    \hline
    
    $T_{\it avg}$  & 47.24 $\pm$ 25.46 & 54.67 $\pm$ 40.18 & 38.85$\pm$ 33.71  & 44.35$\pm$ 27.26 & 41.19 $\pm$ 32.82 & 45.15 $\pm$ 26.6 7 	& 16.11 $\pm$ 23.87 & 23.58 $\pm$ 44.59\\
    
    $R_{\it avg}$  &  213.2 $\pm$ 274.16 & 229.98 $\pm$ 288.62 & 508.04$\pm$ 607.31 & 673.01$\pm$ 682.91	& 473.42 $\pm$ 560.71	& 627.69 $\pm$ 652.17 & 135.17 $\pm$ 347.58	 & 209.67 $\pm$ 514.01		\\
    
    $P_{\it avg}$  & \textbf{0.15 $\pm$0.42} & \textbf{0.18 $\pm$0.4} & 0.39$\pm$ 0.43	&  0.37$\pm$ 0.46	& 0.4 $\pm$ 0.46	 & 0.36 $\pm$ 0.46 & 0.21 $\pm$ 0.35 & 0.22 $\pm$ 0.39 \\
    
    $U_{\it soc}$  & \textbf{1.41 $\pm$ 0.6 }& \textbf{1.34  $\pm$ 0.59 }& 0.97$\pm$ 0.64	 & 1.0$\pm$ 0.69 & 0.96 $\pm$ 0.69 & 1.0 $\pm$ 0.69 & 1.18 $\pm$ 0.51 & 1.17 $\pm$ 0.58\\
    
    $U_{\it ind}$ & 0.23 $\pm$0.35 & 0.2 $\pm$0.35 & 0.57$\pm$ 0.4 & 0.54$\pm$ 0.41	& 0.56 $\pm$ 0.42 & 0.62 $\pm$ 0.43 & 0.42 $\pm$ 0.25 & 	0.39 $\pm$ 0.26\\
    
    $U_{\it ind}^s$  & \textbf{0.92  $\pm$ 0.2} &\textbf{ 0.92  $\pm$ 0.17 }& 0.81 $\pm$  0.17 & 0.79 $\pm$  0.22 & 0.82 $\pm$ 0.19	 & 0.91 $\pm$ 0.11	 & 0.5 $\pm$ 0.2	 &0.48 $\pm$ 0.19	\\
    
    $P_{\it succ}$ & 0.32 & 0.26 & 0.7 & 0.69 & 0.67 & 0.69 &\textbf{ 0.85} & 0.82\\
    \hline
    \end{tabular}
\begin{tabular}{p{0.18\textwidth} p{0.18\textwidth}
    % p{0.1\textwidth}
    p{0.12\textwidth}p{0.12\textwidth}
    p{0.12\textwidth}p{0.12\textwidth} 
    p{0.1\textwidth}}
    \hline
    \multicolumn{7}{c}{Airport Domain B = 5\% of $\Omega$}\\
    \hline
      Agent &
    %   $T_{\it avg} (\downarrow)$  &  
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\  
      \hline
    ANESIA &  502.96 $\pm$ 350.71 & 0.06 $\pm$ 0.53 & \textbf{1.76 $\pm$ 0.79} & 0.69 $\pm$ 0.21 & \textbf{0.92 $\pm$ 0.11} & 0.48 \\
    \hline 
    \hline
    AgentGP $\bullet$ & 774.69 $\pm$ 562.07 & 0.59 $\pm$ 0.53 & 0.72 $\pm$ 0.79 & 0.69 $\pm$ 0.21 & 0.92 $\pm$ 0.06 & 0.45 \\
    FSEGA2019 $\bullet$ & 1023.41 $\pm$ 1450.49 & 0.07 $\pm$ 0.26 & 1.49 $\pm$ 0.38 & 0.77 $\pm$ 0.14 & 0.78 $\pm$ 0.13 & 0.94 \\
    \hline
    \hline
    AgentHerb $\diamond$  & \textbf{10.58 $\pm$ 3.59} & \textbf{0.0 $\pm$ 0.01} & 1.55 $\pm$ 0.11 & 0.59 $\pm$ 0.14 & 0.59 $\pm$ 0.14 & 1.00 \\
    Agent33 $\diamond$  & 1556.13 $\pm$ 2104.58 & 0.19 $\pm$ 0.41 & 1.3 $\pm$ 0.6 & 0.72 $\pm$ 0.13 & 0.76 $\pm$ 0.09 & 0.82 \\
    Sontag $\diamond$  & 1285.67 $\pm$ 1931.73 & 0.08 $\pm$ 0.27 & 1.47 $\pm$ 0.41 & 0.73 $\pm$ 0.12 & 0.75 $\pm$ 0.11 & 0.93 \\
    AgreeableAgent $\diamond$ & 2206.13 $\pm$ 2724.1 & 0.18 $\pm$ 0.4 & 1.32 $\pm$ 0.59 & \textbf{0.82 $\pm$ 0.18} & 0.88 $\pm$ 0.12 & 0.84 \\
    PonpokoAgent $\star$& 1988.18 $\pm$ 2717.28 & 0.19 $\pm$ 0.41 & 1.29 $\pm$ 0.6 & \textbf{0.82 $\pm$ 0.16} & 0.88 $\pm$ 0.07 & 0.82 \\
    ParsCat2 $\star$ & 1490.62 $\pm$ 1833.53 & 0.09 $\pm$ 0.3 & 1.44 $\pm$ 0.44 & 0.77 $\pm$ 0.14 & 0.79 $\pm$ 0.12 & \textbf{0.92} \\
        \hline
        \hline
    \multicolumn{7}{c}{Airport Domain B = 10\% of $\Omega$}\\
    \hline
      Agent &
    % $T_{\it avg} (\downarrow)$  &  
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\    
      \hline
    ANESIA  & 387.84 $\pm$ 297.52 & \textbf{0.06 $\pm$ 0.27} & \textbf{1.64 $\pm$ 0.04} & 0.62 $\pm$ 0.36 & \textbf{0.96 $\pm$ 0.06} & 0.52 \\
    \hline
    \hline
    AgentGP $\bullet$ & 646.55 $\pm$ 497.55 & 0.25 $\pm$ 0.27 & 0.69 $\pm$ 0.68 & 0.61 $\pm$ 0.34 & 0.92 $\pm$ 0.06 & 0.54 \\
    FSEGA2019 $\bullet$ & 814.29 $\pm$ 813.53 & 0.05 $\pm$ 0.15 & 1.13 $\pm$ 0.4 & 0.74 $\pm$ 0.19 & 0.79 $\pm$ 0.13 & 0.92 \\
    \hline
    \hline
     AgentHerb $\diamond$  & \textbf{3.13 $\pm$ 1.23} & 0.01 $\pm$ 0.02 & 1.54 $\pm$ 0.11 & 0.56 $\pm$ 0.12 & 0.56 $\pm$ 0.12 & \textbf{1.00 }\\
    Agent33 $\diamond$ & 182.67 $\pm$ 151.37 & 0.0 $\pm$ 0.01 & 1.46 $\pm$ 0.12 & 0.63 $\pm$ 0.13 & 0.63 $\pm$ 0.13 & 1.00 \\
    Sontag $\diamond$  & 712.1 $\pm$ 746.85 & 0.06 $\pm$ 0.17 & 1.15 $\pm$ 0.45 & 0.72 $\pm$ 0.2 & 0.78 $\pm$ 0.12 & 0.89 \\
    AgreeableAgent $\diamond$  & 1192.59 $\pm$ 1179.95 & 0.08 $\pm$ 0.19 & 0.93 $\pm$ 0.47 & \textbf{0.79 $\pm$ 0.27} & 0.88 $\pm$ 0.16 & 0.86 \\
    PonpokoAgent $\star$ & 1091.71 $\pm$ 1197.91 & 0.12 $\pm$ 0.22 & 0.91 $\pm$ 0.54 & 0.75 $\pm$ 0.27 & 0.89 $\pm$ 0.07 & 0.78 \\
    ParsCat2 $\star$&  925.84 $\pm$ 884.29 & 0.06 $\pm$ 0.17 & 1.04 $\pm$ 0.44 & 0.76 $\pm$ 0.22 & 0.82 $\pm$ 0.13 & 0.89 \\
        \hline
    \end{tabular}
\begin{tabular}{p{0.18\textwidth} p{0.18\textwidth}
    % p{0.1\textwidth}
    p{0.12\textwidth}p{0.12\textwidth}
    p{0.12\textwidth}p{0.12\textwidth} 
    p{0.1\textwidth}}
    \hline
    \multicolumn{7}{c}{Camera Domain B = 5\% of $\Omega$}\\
    \hline
      Agent &
    %   $T_{\it avg} (\downarrow)$  &  
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\  
      \hline
    ANESIA  & 387.64 $\pm$ 264.96 & 0.02 $\pm$ 0.37 & \textbf{1.78 $\pm$ 0.66} & 0.74 $\pm$ 0.21 & \textbf{0.91 $\pm$ 0.08} & 0.59 \\
    \hline
    \hline
    AgentGP $\bullet$ & 615.41 $\pm$ 511.43 & 0.36 $\pm$ 0.37 & 0.78 $\pm$ 0.73 & 0.7 $\pm$ 0.2 & 0.87 $\pm$ 0.11 & 0.54 \\
    FSEGA2019 $\bullet$ & 58.92 $\pm$ 33.98 & 0.09 $\pm$ 0.23 & 1.28 $\pm$ 0.45 & 0.82 $\pm$ 0.12 & 0.86 $\pm$ 0.05 & 0.89 \\
    \hline
    \hline
     AgentHerb $\diamond$  & \textbf{7.48 $\pm$ 3.18} & \textbf{0.01 $\pm$ 0.02} & 1.43 $\pm$ 0.13 & 0.47 $\pm$ 0.15 & 0.47 $\pm$ 0.15 & \textbf{1.00} \\
    Agent33 $\diamond$  & 589.89 $\pm$ 802.57 & 0.01 $\pm$ 0.08 & 1.46 $\pm$ 0.21 & 0.71 $\pm$ 0.14 & 0.71 $\pm$ 0.14 & 0.99 \\
    Sontag $\diamond$ &  779.55 $\pm$ 1056.75 & 0.06 $\pm$ 0.2 & 1.37 $\pm$ 0.41 & 0.79 $\pm$ 0.12 & 0.81 $\pm$ 0.09 & 0.92 \\
    AgreeableAgent $\diamond$  & 1542.18 $\pm$ 1587.82 & 0.11 $\pm$ 0.26 & 1.11 $\pm$ 0.46 & \textbf{0.84 $\pm$ 0.16} & 0.90 $\pm$ 0.09 & 0.86 \\
    PonpokoAgent $\star$&  1064.8 $\pm$ 1316.41 & 0.16 $\pm$ 0.3 & 1.11 $\pm$ 0.56 & 0.82 $\pm$ 0.17 & 0.90 $\pm$ 0.06 & 0.80 \\
    ParsCat2 $\star$ & 879.17 $\pm$ 1171.17 & 0.1 $\pm$ 0.25 & 1.25 $\pm$ 0.5 & 0.79 $\pm$ 0.14 & 0.84 $\pm$ 0.09 & 0.87 \\

        \hline
        \hline
    \multicolumn{7}{c}{Camera Domain B = 10\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\    
      \hline
    ANESIA  & 0.02 $\pm$ 0.25 & \textbf{1.64 $\pm$ 0.57} & 0.54 $\pm$ 0.46 & \textbf{0.93 $\pm$ 0.08} & 0.58 \\
    \hline
    \hline
    AgentGP $\bullet$ & 555.57 $\pm$ 485.57 & 0.23 $\pm$ 0.24 & 0.72 $\pm$ 0.67 & 0.5 $\pm$ 0.44 & 0.89 $\pm$ 0.09 & 0.56 \\
    FSEGA2019 $\bullet$  & 58.76 $\pm$ 35.67 & 0.06 $\pm$ 0.15 & 1.06 $\pm$ 0.41 & \textbf{0.78 $\pm$ 0.27} & 0.86 $\pm$ 0.06 & 0.90 \\
    \hline
    \hline
     AgentHerb $\diamond$ & \textbf{4.63 $\pm$ 2.37} & \textbf{0.01 $\pm$ 0.02} & 1.41 $\pm$ 0.13 & 0.45 $\pm$ 0.13 & 0.45 $\pm$ 0.13 & \textbf{1.00} \\
    Agent33 $\diamond$ & 272.72 $\pm$ 306.3 & 0.01 $\pm$ 0.05 & 1.4 $\pm$ 0.22 & 0.64 $\pm$ 0.21 & 0.65 $\pm$ 0.2 & 0.99 \\
    Sontag $\diamond$ & 731.21 $\pm$ 956.39 & 0.03 $\pm$ 0.12 & 1.24 $\pm$ 0.38 & 0.77 $\pm$ 0.22 & 0.82 $\pm$ 0.1 & 0.94 \\
    AgreeableAgent $\diamond$ & 1231.69 $\pm$ 1291.81 & 0.07 $\pm$ 0.17 & 0.87 $\pm$ 0.4 & 0.76 $\pm$ 0.33 & 0.88 $\pm$ 0.15 & 0.86 \\
    PonpokoAgent $\star$& 898.9 $\pm$ 1035.82 & 0.12 $\pm$ 0.21 & 0.9 $\pm$ 0.54 & 0.69 $\pm$ 0.39 & 0.90 $\pm$ 0.06 & 0.77 \\
    ParsCat2 $\star$& 721.07 $\pm$ 836.11 & 0.05 $\pm$ 0.15 & 1.11 $\pm$ 0.44 & 0.75 $\pm$ 0.27 & 0.84 $\pm$ 0.09 & 0.90 \\
        \hline
    \end{tabular}
\begin{tabular}{p{0.18\textwidth} p{0.20\textwidth}
    % p{0.1\textwidth}
    p{0.12\textwidth}p{0.12\textwidth}
    p{0.12\textwidth}p{0.12\textwidth} 
    p{0.1\textwidth}}
    \hline
    \multicolumn{7}{c}{Energy Domain B = 5\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\  
      \hline
     ANESIA & 1885.12 $\pm$ 1220.17 & 0.59 $\pm$ 0.24 & \textbf{1.15 $\pm$ 0.36} & 0.57 $\pm$ 0.17 & \textbf{0.97 $\pm$ 0.04} & 0.15 \\
     \hline
     \hline
    AgentGP $\bullet$ & 776.26 $\pm$ 1337.29 & 0.36 $\pm$ 0.34 & 0.58 $\pm$ 0.59 & \textbf{0.71 $\pm$ 0.21} & 0.92 $\pm$ 0.02 & 0.49 \\
    FSEGA2019 $\bullet$ &  227.55 $\pm$ 94.34 & 0.53 $\pm$ 0.29 & 0.26 $\pm$ 0.46 & 0.6 $\pm$ 0.18 & 0.91 $\pm$ 0.06 & 0.24 \\
    \hline
    \hline
     AgentHerb $\diamond$  & \textbf{209.5 $\pm$ 390.96} & \textbf{0.01 $\pm$ 0.03 }& 1.11 $\pm$ 0.13 & 0.21 $\pm$ 0.15 & 0.21 $\pm$ 0.15 & \textbf{1.00} \\
    Agent33 $\diamond$ & 9736.06 $\pm$ 11596.61 & 0.11 $\pm$ 0.24 & 0.98 $\pm$ 0.42 & 0.5 $\pm$ 0.16 & 0.5 $\pm$ 0.17 & 0.86 \\
    Sontag $\diamond$ & 16164.98 $\pm$ 19874.32 & 0.3 $\pm$ 0.33 & 0.65 $\pm$ 0.56 & 0.66 $\pm$ 0.17 & 0.78 $\pm$ 0.12 & 0.59 \\
    AgreeableAgent $\diamond$  & 20110.81 $\pm$ 19539.26 & 0.21 $\pm$ 0.31 & 0.69 $\pm$ 0.45 & 0.69 $\pm$ 0.19 & 0.77 $\pm$ 0.18 & 0.71 \\
    PonpokoAgent $\star$ & 18600.12 $\pm$ 19064.62 & 0.33 $\pm$ 0.34 & 0.54 $\pm$ 0.52 & 0.69 $\pm$ 0.2 & 0.87 $\pm$ 0.1 & 0.52 \\
    ParsCat2 $\star$& 13441.85 $\pm$ 13936.75 & 0.25 $\pm$ 0.32 & 0.72 $\pm$ 0.52 & 0.64 $\pm$ 0.18 & 0.71 $\pm$ 0.18 & 0.65 \\
        \hline
        \hline
    \multicolumn{7}{c}{Energy Domain B = 10\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\    
      \hline
    
   ANESIA & 2207.35 $\pm$ 1420.7 & 0.74 $\pm$ 0.36 & \textbf{1.21 $\pm$ 0.44} & 0.39 $\pm$ 0.28 &\textbf{ 0.96 $\pm$ 0.05} & 0.19 \\
   \hline
   \hline
    AgentGP $\bullet$ & \textbf{157.6 $\pm$ 278.3} & 0.07 $\pm$ 0.21 & 1.13 $\pm$ 0.28 & \textbf{0.60 $\pm$ 0.31} & 0.62 $\pm$ 0.3 & 0.94 \\
    FSEGA2019 $\bullet$ & 235.12 $\pm$ 104.56 & 0.48 $\pm$ 0.45 & 0.59 $\pm$ 0.6 & 0.56 $\pm$ 0.32 & 0.89 $\pm$ 0.06 & 0.49 \\
    \hline
    \hline
   AgentHerb $\diamond$ & 200.51 $\pm$ 378.53 & \textbf{0.01 $\pm$ 0.03} & 1.15 $\pm$ 0.08 & 0.21 $\pm$ 0.15 & 0.21 $\pm$ 0.15 & \textbf{1.00} \\
    Agent33 $\diamond$ & 24080.45 $\pm$ 23658.48 & 0.14 $\pm$ 0.3 & 1.14 $\pm$ 0.44 & 0.53 $\pm$ 0.2 & 0.57 $\pm$ 0.18 & 0.87 \\
    Sontag $\diamond$ & 33677.34 $\pm$ 37660.47 & 0.4 $\pm$ 0.43 & 0.73 $\pm$ 0.62 & 0.54 $\pm$ 0.26 & 0.74 $\pm$ 0.14 & 0.59 \\
    AgreeableAgent $\diamond$ & 35654.55 $\pm$ 36140.39 & 0.15 $\pm$ 0.29 & 1.04 $\pm$ 0.41 & 0.57 $\pm$ 0.3 & 0.62 $\pm$ 0.29 & 0.88 \\
    PonpokoAgent $\star$& 37176.59 $\pm$ 37296.11 & 0.47 $\pm$ 0.45 & 0.61 $\pm$ 0.61 & 0.57 $\pm$ 0.32 & 0.88 $\pm$ 0.08 & 0.50 \\
    ParsCat2 $\star$& 24819.35 $\pm$ 24326.69 & 0.35 $\pm$ 0.44 & 0.82 $\pm$ 0.64 & 0.52 $\pm$ 0.24 & 0.68 $\pm$ 0.16 & 0.63 \\
        \hline
    \end{tabular}
\begin{tabular}{p{0.18\textwidth} p{0.18\textwidth}
    % p{0.1\textwidth}
    p{0.12\textwidth}p{0.12\textwidth}
    p{0.12\textwidth}p{0.12\textwidth} 
    p{0.1\textwidth}}
    \hline
    \multicolumn{7}{c}{Grocery Domain B = 5\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\  
      \hline
   
ANESIA & 358.62 $\pm$ 240.22 & 0.26 $\pm$ 0.37 & \textbf{1.57 $\pm$ 0.65} & 0.65 $\pm$ 0.43 &\textbf{ 0.93 $\pm$ 0.06} & 0.70 \\
\hline
\hline
AgentGP $\bullet$ & 507.2 $\pm$ 380.16 & 0.27 $\pm$ 0.37 & 1.0 $\pm$ 0.68 & 0.62 $\pm$ 0.42 & 0.90 $\pm$ 0.09 & 0.69 \\
FSEGA2019 $\bullet$ & 379.88 $\pm$ 415.61 & 0.01 $\pm$ 0.07 & 1.49 $\pm$ 0.17 & \textbf{0.84 $\pm$ 0.13} & 0.84 $\pm$ 0.11 & 0.99 \\
\hline
\hline
AgentHerb $\diamond$ & \textbf{5.54 $\pm$ 1.73} & 0.02 $\pm$ 0.05 & 1.53 $\pm$ 0.1 & 0.56 $\pm$ 0.12 & 0.56 $\pm$ 0.12 & \textbf{1.00} \\
Agent33 $\diamond$ & 300.19 $\pm$ 371.5 & 0.03 $\pm$ 0.1 & 1.51 $\pm$ 0.22 & 0.67 $\pm$ 0.16 & 0.68 $\pm$ 0.14 & 0.99 \\
Sontag $\diamond$ &  606.43 $\pm$ 837.78 & \textbf{0.01 $\pm$ 0.01} & 1.53 $\pm$ 0.12 & 0.82 $\pm$ 0.11 & 0.82 $\pm$ 0.11 & \textbf{1.00} \\
AgreeableAgent $\diamond$ & 1195.86 $\pm$ 1127.9 & 0.1 $\pm$ 0.26 & 1.2 $\pm$ 0.43 & 0.82 $\pm$ 0.31 & 0.92 $\pm$ 0.12 & 0.89 \\
PonpokoAgent $\star$&  776.33 $\pm$ 950.82 & 0.14 $\pm$ 0.3 & 1.24 $\pm$ 0.56 & 0.77 $\pm$ 0.34 & 0.92 $\pm$ 0.05 & 0.84 \\
ParsCat2 $\star$&  665.25 $\pm$ 700.86 & 0.07 $\pm$ 0.22 & 1.38 $\pm$ 0.42 & 0.79 $\pm$ 0.25 & 0.86 $\pm$ 0.1 & 0.92 \\
        \hline
        \hline
    \multicolumn{7}{c}{Grocery Domain B = 10\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\    
      \hline
    
   ANESIA & 423.55 $\pm$ 291.29 & 0.4 $\pm$ 0.52 & \textbf{1.65 $\pm$ 0.78} & 0.76 $\pm$ 0.21 & \textbf{0.91 $\pm$ 0.08 }& 0.65 \\
   \hline
   \hline
    AgentGP $\bullet$ & 606.72 $\pm$ 470.98 & 0.49 $\pm$ 0.53 & 0.93 $\pm$ 0.81 & 0.73 $\pm$ 0.21 & \textbf{0.91 $\pm$ 0.08} & 0.57 \\
    FSEGA2019 $\bullet$ & 463.94 $\pm$ 485.36 & 0.02 $\pm$ 0.13 & 1.64 $\pm$ 0.2 & 0.81 $\pm$ 0.11 & 0.81 $\pm$ 0.11 & 0.99 \\
    \hline
    \hline
    AgentHerb $\diamond$ & \textbf{7.81 $\pm$ 2.34} & \textbf{0.01 $\pm$ 0.04} & 1.54 $\pm$ 0.09 & 0.57 $\pm$ 0.12 & 0.57 $\pm$ 0.12 & \textbf{1.00} \\
    Agent33 $\diamond$ & 975.11 $\pm$ 984.61 & 0.21 $\pm$ 0.41 & 1.37 $\pm$ 0.63 & 0.78 $\pm$ 0.16 & 0.84 $\pm$ 0.11 & 0.83 \\
    Sontag $\diamond$ & 822.18 $\pm$ 1146.13 & \textbf{0.01 $\pm$ 0.06} &\textbf{1.65 $\pm$ 0.13} & 0.8 $\pm$ 0.11 & 0.8 $\pm$ 0.1 & \textbf{1.00} \\
    AgreeableAgent $\diamond$  & 1518.27 $\pm$ 1454.96 & 0.12 $\pm$ 0.34 & 1.46 $\pm$ 0.51 &\textbf{0.87 $\pm$ 0.17} & \textbf{0.91 $\pm$ 0.11} & 0.89 \\
    PonpokoAgent $\star$ & 1103.99 $\pm$ 1269.89 & 0.17 $\pm$ 0.39 & 1.43 $\pm$ 0.6 & 0.85 $\pm$ 0.15 & \textbf{0.91 $\pm$ 0.06} & 0.85 \\
    ParsCat2 $\star$ & 826.77 $\pm$ 846.74 & 0.08 $\pm$ 0.28 & 1.57 $\pm$ 0.44 & 0.81 $\pm$ 0.13 & 0.84 $\pm$ 0.1 & 0.93 \\
    \hline
    \end{tabular}
\begin{tabular}{p{0.18\textwidth} p{0.20\textwidth}
    % p{0.1\textwidth}
    p{0.12\textwidth}p{0.12\textwidth}
    p{0.12\textwidth}p{0.12\textwidth} 
    p{0.1\textwidth}}
    \hline
    \multicolumn{7}{c}{Fitness Domain B = 5\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\  
      \hline
    
    ANESIA & 8.13 $\pm$ 1.19 & \textbf{0.0 $\pm$ 0.0} & \textbf{1.51 $\pm$ 0.01} &\textbf{ 1.0 $\pm$ 0.0} &\textbf{ 1.0 $\pm$ 0.0} & \textbf{1.00} \\
    \hline\hline
    AgentGP $\bullet$  & 5025.1 $\pm$ 4975.25 & 0.01 $\pm$ 0.01 & 1.49 $\pm$ 0.05 & 0.92 $\pm$ 0.02 & 0.92 $\pm$ 0.02 & \textbf{1.00 }\\
    FSEGA2019 $\bullet$ & 6462.11 $\pm$ 5295.59 &\textbf{ 0.0 $\pm$ 0.01} & 1.45 $\pm$ 0.07 & 0.81 $\pm$ 0.11 & 0.81 $\pm$ 0.11 & \textbf{1.00 }\\
    \hline\hline
     AgentHerb $\diamond$  & \textbf{7.25 $\pm$ 2.01} & 0.01 $\pm$ 0.02 & \textbf{1.51 $\pm$ 0.04} & 0.55 $\pm$ 0.07 & 0.55 $\pm$ 0.07 & \textbf{1.00} \\
    Agent33 $\diamond$ & 3483.88 $\pm$ 2350.29 & 0.01 $\pm$ 0.02 & 1.5 $\pm$ 0.04 & 0.7 $\pm$ 0.09 & 0.7 $\pm$ 0.09 &\textbf{ 1.00} \\
    Sontag $\diamond$  & 6117.57 $\pm$ 6137.66 & \textbf{0.0 $\pm$ 0.01} & 1.47 $\pm$ 0.07 & 0.8 $\pm$ 0.11 & 0.8 $\pm$ 0.11 & \textbf{1.00} \\
    AgreeableAgent $\diamond$ & 0 $\pm$ 0 & 0 $\pm$ 0 & 0 $\pm$ 0 & 0 $\pm$ 0 & 0 $\pm$ 0 & 0.00 \\
    PonpokoAgent $\star$ & 9504.37 $\pm$ 8067.99 & \textbf{0.0 $\pm$ 0.01} & 1.4 $\pm$ 0.1 & 0.92 $\pm$ 0.05 & 0.92 $\pm$ 0.05 & \textbf{1.00} \\
    ParsCat2 $\star$ & 8187.34 $\pm$ 6755.87 & 0.01 $\pm$ 0.02 & 1.42 $\pm$ 0.09 & 0.87 $\pm$ 0.1 & 0.87 $\pm$ 0.1 & \textbf{1.00} \\
    \hline\hline
    \multicolumn{7}{c}{Fitness Domain B = 10\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\    
      \hline
    
    ANESIA & \textbf{10.33 $\pm$ 1.05} & \textbf{0.0 $\pm$ 0.0} & \textbf{1.57 $\pm$ 0.01} & \textbf{1.0 $\pm$ 0.0} &\textbf{ 1.0 $\pm$ 0.0} & \textbf{1.00} \\
    \hline\hline
    AgentGP $\bullet$  & 7520.09 $\pm$ 8454.27 & 0.01 $\pm$ 0.01 & \textbf{1.57 $\pm$ 0.04} & 0.93 $\pm$ 0.03 & 0.93 $\pm$ 0.03 & \textbf{1.00} \\
    FSEGA2019 $\bullet$  & 10477.08 $\pm$ 7392.38 & 0.01 $\pm$ 0.04 & 1.56 $\pm$ 0.07 & 0.77 $\pm$ 0.12 & 0.77 $\pm$ 0.12 & \textbf{1.00} \\
    \hline\hline
     AgentHerb $\diamond$ & 12.52 $\pm$ 3.01 & 0.01 $\pm$ 0.02 & 1.52 $\pm$ 0.04 & 0.54 $\pm$ 0.07 & 0.54 $\pm$ 0.07 & \textbf{1.00} \\
    Agent33 $\diamond$ & 18549.4 $\pm$ 14784.47 & 0.03 $\pm$ 0.04 & 1.55 $\pm$ 0.07 & 0.84 $\pm$ 0.09 & 0.84 $\pm$ 0.09 &\textbf{1.00} \\
    Sontag $\diamond$ & 12031.32 $\pm$ 10180.53 & 0.01 $\pm$ 0.01 & \textbf{1.57 $\pm$ 0.05} & 0.76 $\pm$ 0.12 & 0.76 $\pm$ 0.12 & \textbf{1.00} \\
    AgreeableAgent $\diamond$ & 0 $\pm$ 0 & 0 $\pm$ 0 & 0 $\pm$ 0 & 0 $\pm$ 0 & 0 $\pm$ 0 & 0.00 \\
    PonpokoAgent $\star$& 19677.92 $\pm$ 15053.14 & 0.01 $\pm$ 0.02 & \textbf{1.57 $\pm$ 0.04} & 0.9 $\pm$ 0.06 & 0.9 $\pm$ 0.06 & \textbf{1.00} \\
    ParsCat2 $\star$ & 16583.31 $\pm$ 12421.79 & 0.01 $\pm$ 0.02 & \textbf{1.57 $\pm$ 0.05} & 0.84 $\pm$ 0.1 & 0.84 $\pm$ 0.1 & \textbf{1.00} \\
        \hline
    \end{tabular}
\begin{tabular}{p{0.18\textwidth} p{0.18\textwidth}
    % p{0.1\textwidth}
    p{0.12\textwidth}p{0.12\textwidth}
    p{0.12\textwidth}p{0.12\textwidth} 
    p{0.1\textwidth}}
    \hline
    \multicolumn{7}{c}{Flight Booking Domain B = 5\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\  
      \hline
    ANESIA & 457.11 $\pm$ 307.19 & 0.04 $\pm$ 0.28 & \textbf{1.54 $\pm$ 0.63} & 0.66 $\pm$ 0.21 & \textbf{0.9 $\pm$ 0.16} & 0.43 \\
    \hline\hline
    AgentGP $\bullet$ & 664.13 $\pm$ 477.03 & 0.35 $\pm$ 0.28 & 0.56 $\pm$ 0.68 & 0.66 $\pm$ 0.2 & \textbf{0.9 $\pm$ 0.08} & 0.41 \\
    FSEGA2019 $\bullet$ & 1021.27 $\pm$ 1249.01 & 0.09 $\pm$ 0.2 & 1.14 $\pm$ 0.46 & 0.78 $\pm$ 0.15 & 0.82 $\pm$ 0.12 & 0.87 \\
    \hline\hline
     AgentHerb $\diamond$  & \textbf{7.7 $\pm$ 3.9} & \textbf{0.01 $\pm$ 0.05} & 1.37 $\pm$ 0.09 & 0.42 $\pm$ 0.13 & 0.42 $\pm$ 0.13 &\textbf{1.00} \\
    Agent33 $\diamond$  & 543.69 $\pm$ 758.12 & 0.05 $\pm$ 0.13 & 1.26 $\pm$ 0.34 & 0.52 $\pm$ 0.11 & 0.52 $\pm$ 0.11 & 0.95 \\
    Sontag $\diamond$  & 1041.66 $\pm$ 1365.84 & 0.1 $\pm$ 0.21 & 1.13 $\pm$ 0.51 & 0.75 $\pm$ 0.15 & 0.8 $\pm$ 0.11 & 0.84 \\
    AgreeableAgent $\diamond$ & 1838.85 $\pm$ 1648.32 & 0.12 $\pm$ 0.22 & 0.98 $\pm$ 0.47 & \textbf{0.79 $\pm$ 0.17} & 0.85 $\pm$ 0.12 & 0.82 \\
    PonpokoAgent $\star$& 1500.68 $\pm$ 1771.53 & 0.12 $\pm$ 0.22 & 1.05 $\pm$ 0.51 & 0.81 $\pm$ 0.16 & 0.88 $\pm$ 0.06 & 0.82 \\
    ParsCat2 $\star$ & 1143.01 $\pm$ 1320.89 & 0.09 $\pm$ 0.2 & 1.12 $\pm$ 0.45 & 0.78 $\pm$ 0.17 & 0.82 $\pm$ 0.14 & 0.86 \\
        \hline
        \hline
    \multicolumn{7}{c}{Flight Booking Domain B = 10\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\    
      \hline
   ANESIA & 479.79 $\pm$ 300.63 & 0.02 $\pm$ 0.4 & \textbf{1.64 $\pm$ 0.66} & 0.56 $\pm$ 0.34 & \textbf{0.89 $\pm$ 0.15} & 0.49 \\
   \hline\hline
    AgentGP $\bullet$ & 698.1 $\pm$ 501.62 & 0.47 $\pm$ 0.39 & 0.61 $\pm$ 0.7 & 0.53 $\pm$ 0.33 & \textbf{0.89 $\pm$ 0.1} & 0.43 \\
    FSEGA2019 $\bullet$ & 1099.44 $\pm$ 1361.39 & 0.12 $\pm$ 0.27 & 1.23 $\pm$ 0.48 & 0.75 $\pm$ 0.22 & 0.83 $\pm$ 0.12 & 0.87 \\
    \hline\hline
    AgentHerb $\diamond$ & \textbf{9.17 $\pm$ 2.93} &\textbf{ 0.01 $\pm$ 0.03} & 1.38 $\pm$ 0.09 & 0.43 $\pm$ 0.15 & 0.43 $\pm$ 0.15 & \textbf{1.00} \\
    Agent33 $\diamond$  & 741.04 $\pm$ 1130.56 & 0.04 $\pm$ 0.12 & 1.35 $\pm$ 0.24 & 0.51 $\pm$ 0.15 & 0.51 $\pm$ 0.14 & 0.98 \\
    Sontag $\diamond$  & 1103.64 $\pm$ 1566.31 & 0.12 $\pm$ 0.28 & 1.24 $\pm$ 0.52 & 0.72 $\pm$ 0.22 & 0.8 $\pm$ 0.11 & 0.86 \\
    AgreeableAgent $\diamond$ & 1981.51 $\pm$ 1924.17 & 0.11 $\pm$ 0.26 & 1.17 $\pm$ 0.44 & 0.75 $\pm$ 0.25 & 0.82 $\pm$ 0.19 & 0.88 \\
    PonpokoAgent $\star$ & 1565.29 $\pm$ 1663.12 & 0.15 $\pm$ 0.3 & 1.16 $\pm$ 0.54 & \textbf{0.78 $\pm$ 0.24} & 0.88 $\pm$ 0.06 & 0.83 \\
    ParsCat2 $\star$ & 1135.35 $\pm$ 1244.4 & 0.12 $\pm$ 0.28 & 1.21 $\pm$ 0.5 & 0.74 $\pm$ 0.24 & 0.83 $\pm$ 0.14 & 0.85 \\
        \hline
    \end{tabular}
\begin{tabular}{p{0.18\textwidth} p{0.18\textwidth}
    % p{0.1\textwidth}
    p{0.12\textwidth}p{0.12\textwidth}
    p{0.12\textwidth}p{0.12\textwidth} 
    p{0.1\textwidth}}
    \hline
    \multicolumn{7}{c}{Itex Domain B = 5\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\  
      \hline
    
    ANESIA  & 564.37 $\pm$ 402.32 & 0.39 $\pm$ 0.15 & \textbf{1.26 $\pm$ 0.09} & 0.56 $\pm$ 0.17 & \textbf{1.0 $\pm$ 0.0} & 0.13 \\
    \hline\hline
    AgentGP $\bullet$ & 686.32 $\pm$ 481.19 & 0.32 $\pm$ 0.2 & 0.31 $\pm$ 0.5 & 0.6 $\pm$ 0.18 & 0.85 $\pm$ 0.14 & 0.29 \\
    FSEGA2019 $\bullet$  & 1833.21 $\pm$ 2581.66 & 0.14 $\pm$ 0.21 & 0.64 $\pm$ 0.46 & 0.67 $\pm$ 0.18 & 0.75 $\pm$ 0.17 & 0.68 \\
    \hline\hline
    AgentHerb $\diamond$ & \textbf{9.1 $\pm$ 2.82} & \textbf{0.0 $\pm$ 0.02} & 1.19 $\pm$ 0.04 & 0.23 $\pm$ 0.08 & 0.23 $\pm$ 0.08 & 1.00 \\
    Agent33 $\diamond$  & 1187.91 $\pm$ 2093.66 & 0.11 $\pm$ 0.19 & 0.8 $\pm$ 0.49 & 0.47 $\pm$ 0.16 & 0.46 $\pm$ 0.18 & 0.76 \\
    Sontag $\diamond$  & 1934.54 $\pm$ 2764.67 & 0.14 $\pm$ 0.2 & 0.65 $\pm$ 0.47 & \textbf{0.70 $\pm$ 0.17} & 0.79 $\pm$ 0.13 & 0.69 \\
    AgreeableAgent $\diamond$  & 2839.27 $\pm$ 3542.99 & 0.15 $\pm$ 0.2 & 0.52 $\pm$ 0.4 & 0.67 $\pm$ 0.17 & 0.76 $\pm$ 0.15 & 0.68 \\
    PonpokoAgent $\star$& 2801.4 $\pm$ 3525.25 & 0.32 $\pm$ 0.2 & 0.28 $\pm$ 0.45 & 0.61 $\pm$ 0.17 & 0.86 $\pm$ 0.1 & 0.29 \\
    ParsCat2 $\star$ & 2080.09 $\pm$ 3082.12 & 0.14 $\pm$ 0.2 & 0.64 $\pm$ 0.46 & 0.68 $\pm$ 0.18 & 0.77 $\pm$ 0.16 & 0.70 \\
        \hline
        \hline
    \multicolumn{7}{c}{Itex Domain B = 10\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\    
      \hline
    ANESIA  & 591.32 $\pm$ 412.93 & \textbf{0.06 $\pm$ 0.24} & \textbf{1.17 $\pm$ 0.41} & 0.36 $\pm$ 0.27 & \textbf{0.99 $\pm$ 0.03} & 0.15 \\
    \hline
    \hline
    AgentGP $\bullet$ & 745.37 $\pm$ 490.4 & 0.46 $\pm$ 0.3 & 0.35 $\pm$ 0.53 & 0.43 $\pm$ 0.28 & 0.83 $\pm$ 0.16 & 0.32 \\
    FSEGA2019 $\bullet$  & 1796.16 $\pm$ 2823.98 & 0.2 $\pm$ 0.3 & 0.79 $\pm$ 0.52 & 0.59 $\pm$ 0.26 & 0.74 $\pm$ 0.16 & 0.70 \\
    \hline\hline
     AgentHerb $\diamond$  & \textbf{12.5 $\pm$ 4.59} &\textbf{ 0.0 $\pm$ 0.03} & 1.2 $\pm$ 0.05 & 0.26 $\pm$ 0.16 & 0.26 $\pm$ 0.16 & \textbf{1.00 }\\
    Agent33 $\diamond$ & 1124.77 $\pm$ 1744.99 & 0.12 $\pm$ 0.25 & 0.95 $\pm$ 0.45 & 0.4 $\pm$ 0.16 & 0.43 $\pm$ 0.16 & 0.83 \\
    Sontag $\diamond$  & 2100.02 $\pm$ 2721.24 & 0.21 $\pm$ 0.29 & 0.78 $\pm$ 0.51 &\textbf{ 0.62 $\pm$ 0.26} & 0.77 $\pm$ 0.12 & 0.71 \\
    AgreeableAgent $\diamond$ & 2765.74 $\pm$ 3225.78 & 0.14 $\pm$ 0.25 & 0.81 $\pm$ 0.39 & 0.59 $\pm$ 0.28 & 0.67 $\pm$ 0.25 & 0.82 \\
    PonpokoAgent $\star$ & 2830.23 $\pm$ 3765.43 & 0.36 $\pm$ 0.33 & 0.48 $\pm$ 0.53 & 0.54 $\pm$ 0.32 & 0.88 $\pm$ 0.08 & 0.46 \\
    ParsCat2 $\star$& 2363.75 $\pm$ 3460.21 & 0.21 $\pm$ 0.3 & 0.76 $\pm$ 0.51 & 0.61 $\pm$ 0.27 & 0.77 $\pm$ 0.16 & 0.69 \\
        \hline
    \end{tabular}
\begin{tabular}{p{0.18\textwidth} p{0.18\textwidth}
    % p{0.1\textwidth}
    p{0.12\textwidth}p{0.12\textwidth}
    p{0.12\textwidth}p{0.12\textwidth} 
    p{0.1\textwidth}}
    \hline
    \multicolumn{7}{c}{Outfit Domain B = 5\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\  
      \hline
    
    ANESIA & 516.7 $\pm$ 352.5 & 0.05 $\pm$ 0.4 &\textbf{ 1.57 $\pm$ 0.73} & 0.67 $\pm$ 0.37 & \textbf{0.99 $\pm$ 0.02} & 0.56 \\
    \hline\hline
    AgentGP $\bullet$ &  786.93 $\pm$ 580.41 & 0.39 $\pm$ 0.4 & 0.83 $\pm$ 0.79 & 0.61 $\pm$ 0.34 & 0.93 $\pm$ 0.07 & 0.53 \\
    FSEGA2019 $\bullet$  & 854.18 $\pm$ 890.84 & 0.05 $\pm$ 0.19 & 1.44 $\pm$ 0.39 & 0.79 $\pm$ 0.18 & 0.83 $\pm$ 0.11 & 0.94 \\
    \hline\hline
     AgentHerb $\diamond$  & \textbf{5.73 $\pm$ 3.37} &\textbf{ 0.01 $\pm$ 0.04} &\textbf{ 1.57 $\pm$ 0.16} & 0.60 $\pm$ 0.17 & 0.6 $\pm$ 0.17 & \textbf{1.00 }\\
    Agent33 $\diamond$  & 499.38 $\pm$ 763.55 & 0.04 $\pm$ 0.16 & 1.48 $\pm$ 0.37 & 0.68 $\pm$ 0.17 & 0.70 $\pm$ 0.15 & 0.96 \\
    Sontag $\diamond$  & 749.45 $\pm$ 868.18 & 0.05 $\pm$ 0.18 & 1.47 $\pm$ 0.38 & 0.78 $\pm$ 0.17 & 0.81 $\pm$ 0.12 & 0.94 \\
    AgreeableAgent $\diamond$ & 1644.39 $\pm$ 1461.16 & 0.10 $\pm$ 0.27 & 1.22 $\pm$ 0.5 & \textbf{0.84 $\pm$ 0.25} & 0.92 $\pm$ 0.13 & 0.87 \\
    PonpokoAgent $\star$ & 1277.88 $\pm$ 1259.92 & 0.17 $\pm$ 0.32 & 1.19 $\pm$ 0.6 & 0.79 $\pm$ 0.27 & 0.92 $\pm$ 0.06 & 0.80 \\
    ParsCat2 $\star$ & 1191.12 $\pm$ 1206.94 & 0.08 $\pm$ 0.24 & 1.33 $\pm$ 0.46 & 0.81 $\pm$ 0.21 & 0.87 $\pm$ 0.11 & 0.90 \\
        \hline
        \hline
    \multicolumn{7}{c}{Outfit Domain B = 10\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\    
      \hline
    
   ANESIA & 868.7 $\pm$ 799.74 &\textbf{ 0.02 $\pm$ 0.27} & \textbf{1.54 $\pm$ 0.67} & 0.78 $\pm$ 0.25 & \textbf{0.99 $\pm$ 0.04} & 0.56 \\
   \hline\hline
    AgentGP $\bullet$ & 1105.14 $\pm$ 1567.54 & 0.25 $\pm$ 0.26 & 0.83 $\pm$ 0.75 & 0.75 $\pm$ 0.22 & 0.93 $\pm$ 0.03 & 0.57 \\
    FSEGA2019 $\bullet$ & 2026.02 $\pm$ 3050.22 & 0.04 $\pm$ 0.14 & 1.27 $\pm$ 0.41 & 0.81 $\pm$ 0.14 & 0.83 $\pm$ 0.12 & 0.93 \\
    \hline\hline
     AgentHerb $\diamond$  &\textbf{ 3.64 $\pm$ 1.91} & 0.03 $\pm$ 0.08 & 1.54 $\pm$ 0.18 & 0.57 $\pm$ 0.17 & 0.57 $\pm$ 0.17 & \textbf{1.00} \\
    Agent33 $\diamond$ & 888.24 $\pm$ 1927.38 &\textbf{ 0.02 $\pm$ 0.09} & 1.48 $\pm$ 0.31 & 0.68 $\pm$ 0.15 & 0.68 $\pm$ 0.15 & 0.97 \\
    Sontag $\diamond$ & 2213.92 $\pm$ 3866.96 & 0.03 $\pm$ 0.12 & 1.35 $\pm$ 0.4 & 0.80 $\pm$ 0.13 & 0.81 $\pm$ 0.11 & 0.94 \\
    AgreeableAgent $\diamond$  & 4341.84 $\pm$ 6618.34 & 0.08 $\pm$ 0.2 & 1.01 $\pm$ 0.51 & \textbf{0.88 $\pm$ 0.18 }& 0.95 $\pm$ 0.08 & 0.85 \\
    PonpokoAgent $\star$& 3897.28 $\pm$ 5823.6 & 0.12 $\pm$ 0.2 & 1.04 $\pm$ 0.52 & 0.85 $\pm$ 0.17 & 0.92 $\pm$ 0.06 & 0.83 \\
    ParsCat2 $\star$& 3089.0 $\pm$ 4560.45 & 0.05 $\pm$ 0.15 & 1.18 $\pm$ 0.43 & 0.84 $\pm$ 0.14 & 0.87 $\pm$ 0.1 & 0.92 \\
        \hline
    \end{tabular}
\begin{tabular}{p{0.18\textwidth} p{0.20\textwidth}
    % p{0.1\textwidth}
    p{0.12\textwidth}p{0.12\textwidth}
    p{0.12\textwidth}p{0.12\textwidth} 
    p{0.1\textwidth}}
    \hline
    \multicolumn{7}{c}{Airport Domain B = 5\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\  
      \hline
    
    ANESIA-DRL  & 414.88 $\pm$ 381.14 & \textbf{0.1 $\pm$ 0.5} & \textbf{1.43 $\pm$ 0.71} & 0.61 $\pm$ 0.16 & \textbf{0.86 $\pm$ 0.17} & 0.58 \\
    \hline\hline
    AgentGP $\bullet$ & 159.14 $\pm$ 137.0 & 0.08 $\pm$ 0.22 & \textbf{1.43 $\pm$ 0.32} & 0.64 $\pm$ 0.13 & 0.65 $\pm$ 0.13 & 0.96 \\
    FSEGA2019 $\bullet$ & 994.88 $\pm$ 1324.82 & \textbf{0.1 $\pm$ 0.24} & 1.41 $\pm$ 0.34 & 0.75 $\pm$ 0.17 & 0.75 $\pm$ 0.16 & 0.96 \\
    \hline\hline
    AgentHerb $\diamond$  & \textbf{9.9 $\pm$ 3.64} & 0.19 $\pm$ 0.22 & 1.28 $\pm$ 0.24 & 0.5 $\pm$ 0.23 & 0.5 $\pm$ 0.23 & \textbf{1.00 }\\
    Agent33 $\diamond$  & 971.03 $\pm$ 1467.42 & 0.25 $\pm$ 0.31 & 1.16 $\pm$ 0.44 & 0.55 $\pm$ 0.16 & 0.55 $\pm$ 0.17 & 0.93 \\
    Sontag $\diamond$  & 1101.3 $\pm$ 1448.19 & 0.14 $\pm$ 0.28 & 1.35 $\pm$ 0.41 & 0.72 $\pm$ 0.19 & 0.74 $\pm$ 0.18 & 0.94 \\
    AgreeableAgent $\diamond$ & 1778.16 $\pm$ 2007.86 & 0.17 $\pm$ 0.32 & 1.29 $\pm$ 0.45 & 0.79 $\pm$ 0.2 & 0.81 $\pm$ 0.19 & 0.92 \\
    PonpokoAgent $\star$ & 1716.79 $\pm$ 2102.82 & 0.21 $\pm$ 0.35 & 1.24 $\pm$ 0.5 & \textbf{0.81 $\pm$ 0.15} & 0.86 $\pm$ 0.1 & 0.88 \\
    ParsCat2 $\star$  & 1137.39 $\pm$ 1502.72 & 0.14 $\pm$ 0.27 & 1.35 $\pm$ 0.38 & 0.72 $\pm$ 0.19 & 0.73 $\pm$ 0.19 & 0.95 \\
        \hline
        \hline
    \multicolumn{7}{c}{Airport Domain B = 10\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\    
      \hline
    
    ANESIA-DRL  & 328.8 $\pm$ 325.31 & 0.07 $\pm$ 0.24 & \textbf{1.52 $\pm$ 0.61} & 0.53 $\pm$ 0.26 & \textbf{0.84 $\pm$ 0.14} & 0.58 \\
    \hline\hline
    AgentGP $\bullet$  & 116.17 $\pm$ 102.35 & 0.07 $\pm$ 0.15 & 1.1 $\pm$ 0.43 & 0.7 $\pm$ 0.21 & 0.74 $\pm$ 0.17 & 0.92 \\
        FSEGA2019 $\bullet$ & 832.59 $\pm$ 857.95 & 0.07 $\pm$ 0.12 & 1.05 $\pm$ 0.37 & 0.72 $\pm$ 0.2 & 0.75 $\pm$ 0.18 & 0.95 \\
    \hline\hline
    AgentHerb $\diamond$  &\textbf{ 4.42 $\pm$ 3.69} & \textbf{0.03 $\pm$ 0.08} & 1.51 $\pm$ 0.15 & 0.59 $\pm$ 0.13 & 0.59 $\pm$ 0.13 & \textbf{1.00 }\\

    Agent33 $\diamond$ & 255.76 $\pm$ 452.66 & 0.07 $\pm$ 0.09 & 1.34 $\pm$ 0.17 & 0.62 $\pm$ 0.15 & 0.62 $\pm$ 0.15 & \textbf{1.00} \\
    Sontag $\diamond$  & 754.03 $\pm$ 784.9 & 0.08 $\pm$ 0.15 & 1.06 $\pm$ 0.41 & 0.72 $\pm$ 0.18 & 0.76 $\pm$ 0.13 & 0.92 \\
    AgreeableAgent $\diamond$  & 1142.5 $\pm$ 1144.36 & 0.07 $\pm$ 0.13 & 0.89 $\pm$ 0.4 & \textbf{0.79 $\pm$ 0.22} & 0.82 $\pm$ 0.17 & 0.93 \\
    PonpokoAgent $\star$  & 1066.46 $\pm$ 999.52 & 0.12 $\pm$ 0.18 & 0.86 $\pm$ 0.44 & 0.75 $\pm$ 0.23 & \textbf{0.84 $\pm$ 0.1 }& 0.85 \\
    ParsCat2 $\star$  & 875.01 $\pm$ 985.44 & 0.08 $\pm$ 0.13 & 1.02 $\pm$ 0.38 & 0.73 $\pm$ 0.18 & 0.76 $\pm$ 0.14 & 0.94 \\
        \hline
    \end{tabular}
\begin{tabular}{p{0.18\textwidth} p{0.20\textwidth}
    % p{0.1\textwidth}
    p{0.12\textwidth}p{0.12\textwidth}
    p{0.12\textwidth}p{0.12\textwidth} 
    p{0.1\textwidth}}
    \hline
    \multicolumn{7}{c}{Camera Domain B = 5\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\  
      \hline
    
    ANESIA-DRL  & 340.58 $\pm$ 320.93 & \textbf{0.04 $\pm$ 0.32} & \textbf{1.47 $\pm$ 0.62} & 0.64 $\pm$ 0.14 & \textbf{0.86 $\pm$ 0.11} & 0.57 \\
    \hline\hline
    AgentGP $\bullet$ & 105.21 $\pm$ 268.21 & 0.17 $\pm$ 0.23 & 1.12 $\pm$ 0.45 & 0.65 $\pm$ 0.19 & 0.67 $\pm$ 0.19 & 0.88 \\
     FSEGA2019 $\bullet$ & 59.61 $\pm$ 38.96 & 0.19 $\pm$ 0.29 & 1.03 $\pm$ 0.55 & 0.76 $\pm$ 0.16 & 0.83 $\pm$ 0.1 & 0.80 \\
    \hline\hline
    AgentHerb $\diamond$  & \textbf{4.99 $\pm$ 2.94} & 0.06 $\pm$ 0.08 & 1.41 $\pm$ 0.2 & 0.53 $\pm$ 0.22 & 0.53 $\pm$ 0.22 & \textbf{1.00} \\
   
    Agent33 $\diamond$ & 422.69 $\pm$ 630.12 & 0.06 $\pm$ 0.07 & 1.41 $\pm$ 0.19 & 0.69 $\pm$ 0.18 & 0.69 $\pm$ 0.18 & \textbf{1.00 }\\
    Sontag $\diamond$  & 704.9 $\pm$ 974.92 & 0.07 $\pm$ 0.14 & 1.35 $\pm$ 0.29 & 0.74 $\pm$ 0.15 & 0.74 $\pm$ 0.15 & 0.97 \\
    AgreeableAgent $\diamond$  & 1240.49 $\pm$ 1523.91 & 0.12 $\pm$ 0.23 & 1.1 $\pm$ 0.45 & \textbf{0.80 $\pm$ 0.18} & 0.84 $\pm$ 0.16 & 0.89 \\
    PonpokoAgent $\star$  & 1094.52 $\pm$ 1461.7 & 0.17 $\pm$ 0.28 & 1.06 $\pm$ 0.54 & 0.79 $\pm$ 0.16 & \textbf{0.86 $\pm$ 0.08} & 0.81 \\
    ParsCat2 $\star$ & 873.76 $\pm$ 1259.51 & 0.09 $\pm$ 0.16 & 1.23 $\pm$ 0.34 & 0.74 $\pm$ 0.18 & 0.76 $\pm$ 0.18 & 0.95 \\
        \hline
        \hline
    \multicolumn{7}{c}{Camera Domain B = 10\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\    
      \hline
    ANESIA-DRL & 280.15 $\pm$ 286.97 & 0.06 $\pm$ 0.2 & \textbf{1.47 $\pm$ 0.57} & 0.47 $\pm$ 0.37 & \textbf{0.88 $\pm$ 0.13} & 0.64 \\
        \hline\hline

    AgentGP $\bullet$ & 83.22 $\pm$ 220.98 & 0.14 $\pm$ 0.16 & 1.04 $\pm$ 0.49 & 0.61 $\pm$ 0.25 & 0.7 $\pm$ 0.11 & 0.88 \\
    AgentHerb $\diamond$ & \textbf{3.15 $\pm$ 0.77} & 0.05 $\pm$ 0.1 & 1.4 $\pm$ 0.19 & 0.5 $\pm$ 0.19 & 0.5 $\pm$ 0.19 & \textbf{1.00 }\\
     FSEGA2019 $\bullet$ & 52.5 $\pm$ 41.27 & 0.09 $\pm$ 0.17 & 1.02 $\pm$ 0.48 & 0.73 $\pm$ 0.3 & 0.85 $\pm$ 0.1 & 0.87 \\
     \hline\hline
    Agent33 $\diamond$  & 180.65 $\pm$ 213.62 & 0.05 $\pm$ 0.08 & 1.39 $\pm$ 0.2 & 0.68 $\pm$ 0.18 & 0.68 $\pm$ 0.18 & \textbf{1.00} \\
    Sontag $\diamond$  & 637.83 $\pm$ 979.8 & \textbf{0.03 $\pm$ 0.08} & 1.26 $\pm$ 0.29 & \textbf{0.79 $\pm$ 0.17} & 0.8 $\pm$ 0.13 & 0.98 \\
    AgreeableAgent $\diamond$ & 1115.14 $\pm$ 1334.16 & 0.07 $\pm$ 0.14 & 0.9 $\pm$ 0.38 & 0.76 $\pm$ 0.29 & 0.84 $\pm$ 0.17 & 0.91 \\
    PonpokoAgent $\star$  & 821.57 $\pm$ 1069.73 & 0.1 $\pm$ 0.18 & 0.99 $\pm$ 0.52 & 0.74 $\pm$ 0.33 & \textbf{0.88 $\pm$ 0.06} & 0.83 \\
    ParsCat2 $\star$  & 666.97 $\pm$ 968.01 & 0.06 $\pm$ 0.11 & 1.15 $\pm$ 0.38 & 0.76 $\pm$ 0.21 & 0.8 $\pm$ 0.13 & 0.95 \\
        \hline
    \end{tabular}
\begin{tabular}{p{0.18\textwidth} p{0.20\textwidth}
    % p{0.1\textwidth}
    p{0.12\textwidth}p{0.12\textwidth}
    p{0.12\textwidth}p{0.12\textwidth} 
    p{0.1\textwidth}}
    \hline
    \multicolumn{7}{c}{Energy Domain B = 5\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\  
      \hline
    ANESIA-DRL  & 1397.63 $\pm$ 1143.1 & 0.08 $\pm$ 0.28 & \textbf{1.09 $\pm$ 0.49} & 0.56 $\pm$ 0.12 & \textbf{0.89 $\pm$ 0.16} & 0.36 \\
    \hline\hline
    AgentGP $\bullet$ & 131.72 $\pm$ 319.48 & 0.29 $\pm$ 0.28 & 0.66 $\pm$ 0.48 & 0.5 $\pm$ 0.16 & 0.51 $\pm$ 0.19 & 0.68 \\
    FSEGA2019 $\bullet$ & 227.86 $\pm$ 126.06 & 0.57 $\pm$ 0.24 & 0.19 $\pm$ 0.39 & 0.57 $\pm$ 0.14 & 0.84 $\pm$ 0.09 & 0.20 \\
    \hline\hline
    AgentHerb $\diamond$ & \textbf{22.92 $\pm$ 14.14} & \textbf{0.07 $\pm$ 0.07} & 1.08 $\pm$ 0.08 & 0.24 $\pm$ 0.18 & 0.24 $\pm$ 0.18 & \textbf{1.00} \\
    Agent33 $\diamond$  & 10734.09 $\pm$ 15636.62 & 0.22 $\pm$ 0.24 & 0.81 $\pm$ 0.43 & 0.51 $\pm$ 0.1 & 0.52 $\pm$ 0.12 & 0.80 \\
    Sontag $\diamond$  & 12776.72 $\pm$ 18396.44 & 0.33 $\pm$ 0.31 & 0.57 $\pm$ 0.5 & \textbf{0.65 $\pm$ 0.17} & 0.76 $\pm$ 0.14 & 0.57 \\
    AgreeableAgent $\diamond$ & 16867.8 $\pm$ 20128.27 & 0.41 $\pm$ 0.31 & 0.42 $\pm$ 0.47 & 0.6 $\pm$ 0.17 & 0.72 $\pm$ 0.2 & 0.46 \\
    PonpokoAgent $\star$ & 15871.0 $\pm$ 19512.87 & 0.56 $\pm$ 0.26 & 0.2 $\pm$ 0.4 & 0.58 $\pm$ 0.17 & \textbf{0.89 $\pm$ 0.13} & 0.21 \\
    ParsCat2 $\star$ & 11643.55 $\pm$ 14293.92 & 0.39 $\pm$ 0.3 & 0.49 $\pm$ 0.49 & 0.59 $\pm$ 0.15 & 0.68 $\pm$ 0.17 & 0.50 \\
    \hline
    \hline
    \multicolumn{7}{c}{Energy Domain B = 10\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\    
      \hline
    
    ANESIA-DRL  & 1332.93 $\pm$ 1083.96 & 0.09 $\pm$ 0.39 & 0.46 $\pm$ 0.55 & \textbf{1.1 $\pm$ 0.22} & \textbf{0.86 $\pm$ 0.16} & 0.41 \\
    \hline\hline
    AgentGP $\bullet$ & 46.98 $\pm$ 167.92 & 0.55 $\pm$ 0.39 & 0.53 $\pm$ 0.57 & 0.4 $\pm$ 0.19 & 0.56 $\pm$ 0.16 & 0.47 \\
    FSEGA2019 $\bullet$  & 225.93 $\pm$ 125.07 & 0.64 $\pm$ 0.39 & 0.36 $\pm$ 0.51 & 0.45 $\pm$ 0.28 & 0.83 $\pm$ 0.07 & 0.34 \\
    \hline\hline
    AgentHerb $\diamond$  & \textbf{34.68 $\pm$ 26.82} & \textbf{0.08 $\pm$ 0.07} &\textbf{ 1.1 $\pm$ 0.1} & 0.26 $\pm$ 0.17 & 0.26 $\pm$ 0.17 & 1.00 \\
    Agent33 $\diamond$ & 13342.01 $\pm$ 16011.07 & 0.22 $\pm$ 0.26 & 0.99 $\pm$ 0.38 & 0.43 $\pm$ 0.17 & 0.46 $\pm$ 0.16 & 0.88 \\
    Sontag $\diamond$ & 17135.63 $\pm$ 22558.8 & 0.45 $\pm$ 0.38 & 0.66 $\pm$ 0.54 & \textbf{0.52 $\pm$ 0.24} & 0.70 $\pm$ 0.13 & 0.61 \\
    AgreeableAgent $\diamond$ & 18105.12 $\pm$ 22793.05 & 0.24 $\pm$ 0.29 & 0.92 $\pm$ 0.39 & 0.45 $\pm$ 0.26 & 0.48 $\pm$ 0.26 & 0.86 \\
    PonpokoAgent $\star$ & 18432.89 $\pm$ 22498.15 & 0.59 $\pm$ 0.41 & 0.42 $\pm$ 0.54 & 0.48 $\pm$ 0.3 & \textbf{0.86 $\pm$ 0.08} & 0.39 \\
    ParsCat2 $\star$ & 14964.65 $\pm$ 18228.5 & 0.42 $\pm$ 0.38 & 0.7 $\pm$ 0.54 &\textbf{ 0.52 $\pm$ 0.24} & 0.67 $\pm$ 0.15 & 0.63 \\
        \hline
    \end{tabular}
\begin{tabular}{p{0.18\textwidth} p{0.20\textwidth}
    % p{0.1\textwidth}
    p{0.12\textwidth}p{0.12\textwidth}
    p{0.12\textwidth}p{0.12\textwidth} 
    p{0.1\textwidth}}
    \hline
    \multicolumn{7}{c}{Grocery Domain B = 5\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\  
      \hline
    
   ANESIA-DRL  & 277.41 $\pm$ 266.23 & 0.35 $\pm$ 0.3 & \textbf{1.24 $\pm$ 0.18} & 0.55 $\pm$ 0.35 & \textbf{0.76 $\pm$ 0.12} & 0.73 \\
   \hline\hline
    AgentGP $\bullet$  & 102.75 $\pm$ 249.25 & 0.24 $\pm$ 0.2 & 1.22 $\pm$ 0.41 & 0.68 $\pm$ 0.24 & 0.75 $\pm$ 0.13 & 0.91 \\
    FSEGA2019 $\bullet$  & 244.66 $\pm$ 356.63 & 0.25 $\pm$ 0.15 & 1.18 $\pm$ 0.32 & 0.62 $\pm$ 0.2 & 0.65 $\pm$ 0.13 & 0.95 \\
   \hline\hline
    AgentHerb $\diamond$ & \textbf{5.22 $\pm$ 2.17} & 0.26 $\pm$ 0.08 & 1.23 $\pm$ 0.15 & 0.51 $\pm$ 0.15 & 0.51 $\pm$ 0.15 & \textbf{1.00} \\
    Agent33 $\diamond$ & 90.96 $\pm$ 103.58 & 0.25 $\pm$ 0.08 & \textbf{1.24 $\pm$ 0.15} & 0.57 $\pm$ 0.17 & 0.57 $\pm$ 0.17 & 1.00 \\
    Sontag $\diamond$  & 421.19 $\pm$ 754.88 & 0.22 $\pm$ 0.09 & \textbf{1.24 $\pm$ 0.19} & 0.65 $\pm$ 0.15 & 0.65 $\pm$ 0.13 & 0.99 \\
    AgreeableAgent $\diamond$ & 1018.44 $\pm$ 1054.97 & 0.26 $\pm$ 0.16 & 1.0 $\pm$ 0.28 & 0.65 $\pm$ 0.19 & 0.69 $\pm$ 0.09 & 0.94 \\
    PonpokoAgent $\star$ & 562.66 $\pm$ 838.23 & 0.25 $\pm$ 0.17 & 1.14 $\pm$ 0.35 & 0.64 $\pm$ 0.21 & 0.69 $\pm$ 0.1 & 0.93 \\
    ParsCat2 $\star$ & 467.61 $\pm$ 675.5 &\textbf{0.23 $\pm$ 0.11} & 1.22 $\pm$ 0.24 & \textbf{0.66 $\pm$ 0.17} & 0.67 $\pm$ 0.13 & 0.97 \\
        \hline
        \hline
    \multicolumn{7}{c}{Grocery Domain B = 10\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\    
      \hline
    
    ANESIA-DRL  & 389.41 $\pm$ 336.37 & 0.35 $\pm$ 0.45 & \textbf{1.33 $\pm$ 0.69} & 0.64 $\pm$ 0.16 & \textbf{0.75 $\pm$ 0.14 }& 0.60 \\
       \hline\hline

    AgentGP $\bullet$  & 164.79 $\pm$ 327.31 & 0.33 $\pm$ 0.33 & 1.2 $\pm$ 0.51 & 0.68 $\pm$ 0.12 & 0.72 $\pm$ 0.1 & 0.85 \\
    
    FSEGA2019 $\bullet$ & 336.73 $\pm$ 437.68 & 0.26 $\pm$ 0.18 & 1.28 $\pm$ 0.27 & 0.66 $\pm$ 0.11 & 0.67 $\pm$ 0.1 & 0.96 \\
           \hline\hline

    AgentHerb $\diamond$ & \textbf{8.78 $\pm$ 3.58} & \textbf{0.22 $\pm$ 0.09} & 1.31 $\pm$ 0.12 & 0.53 $\pm$ 0.11 & 0.53 $\pm$ 0.11 & \textbf{1.00} \\
    Agent33 $\diamond$  & 829.95 $\pm$ 1243.28 & 0.32 $\pm$ 0.24 & 1.22 $\pm$ 0.38 & 0.63 $\pm$ 0.09 & 0.64 $\pm$ 0.09 & 0.92 \\
    Sontag $\diamond$ & 591.79 $\pm$ 969.8 & 0.25 $\pm$ 0.14 & 1.31 $\pm$ 0.21 & 0.64 $\pm$ 0.1 & 0.64 $\pm$ 0.1 & 0.98 \\
    AgreeableAgent $\diamond$  & 1513.15 $\pm$ 1551.39 & 0.32 $\pm$ 0.27 & 1.19 $\pm$ 0.42 & 0.69 $\pm$ 0.11 & 0.71 $\pm$ 0.1 & 0.90 \\
    PonpokoAgent $\star$  & 1067.18 $\pm$ 1318.49 & 0.31 $\pm$ 0.29 & 1.2 $\pm$ 0.43 & \textbf{0.72 $\pm$ 0.13} & \textbf{0.75 $\pm$ 0.11} & 0.89 \\
    ParsCat2 $\star$  & 823.48 $\pm$ 888.27 & 0.28 $\pm$ 0.23 & 1.26 $\pm$ 0.35 & 0.67 $\pm$ 0.11 & 0.69 $\pm$ 0.1 & 0.93 \\
        \hline
    \end{tabular}
\begin{tabular}{p{0.18\textwidth} p{0.20\textwidth}
    % p{0.1\textwidth}
    p{0.12\textwidth}p{0.12\textwidth}
    p{0.12\textwidth}p{0.12\textwidth} 
    p{0.1\textwidth}}
    \hline
    \multicolumn{7}{c}{Fitness Domain B = 5\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\  
      \hline
    
   ANESIA-DRL & \textbf{6.5 $\pm$ 2.6} & \textbf{0.05 $\pm$ 0.06} & \textbf{1.48 $\pm$ 0.07} & \textbf{0.87 $\pm$ 0.15} &\textbf{ 0.87 $\pm$ 0.15} & \textbf{1.00} \\
   \hline\hline
    AgentGP $\bullet$ & 507.39 $\pm$ 1234.05 & 0.1 $\pm$ 0.2 & 1.32 $\pm$ 0.37 & 0.67 $\pm$ 0.16 & 0.68 $\pm$ 0.16 & 0.93 \\

    FSEGA2019 $\bullet$ & 2142.49 $\pm$ 3180.88 & 0.09 $\pm$ 0.14 & 1.32 $\pm$ 0.25 & 0.77 $\pm$ 0.13 & 0.78 $\pm$ 0.12 & 0.97 \\
    \hline\hline

    AgentHerb $\diamond$ & 7.36 $\pm$ 3.51 &\textbf{ 0.05 $\pm$ 0.05} & 1.48 $\pm$ 0.05 & 0.58 $\pm$ 0.1 & 0.58 $\pm$ 0.1 &\textbf{ 1.00 }\\
    Agent33 $\diamond$ & 761.68 $\pm$ 1289.88 & 0.07 $\pm$ 0.05 & 1.44 $\pm$ 0.07 & 0.68 $\pm$ 0.12 & 0.68 $\pm$ 0.12 &\textbf{ 1.00} \\
    Sontag $\diamond$ & 2813.95 $\pm$ 5044.51 & 0.07 $\pm$ 0.07 & 1.36 $\pm$ 0.14 & 0.78 $\pm$ 0.13 & 0.79 $\pm$ 0.13 & \textbf{1.00} \\
    AgreeableAgent $\diamond$ & 0 $\pm$ 0 & 0 $\pm$ 0 & 0 $\pm$ 0 & 0 $\pm$ 0 & 0 $\pm$ 0 & 0.00 \\
    PonpokoAgent $\star$  & 3993.86 $\pm$ 5928.48 & 0.07 $\pm$ 0.09 & 1.3 $\pm$ 0.18 & 0.84 $\pm$ 0.11 & 0.84 $\pm$ 0.11 & 0.99 \\
    ParsCat2 $\star$ & 3173.43 $\pm$ 4762.17 & 0.08 $\pm$ 0.08 & 1.32 $\pm$ 0.17 & 0.8 $\pm$ 0.12 & 0.8 $\pm$ 0.12 & 0.99 \\
        \hline
        \hline
    \multicolumn{7}{c}{Fitness Domain B = 10\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\    
      \hline

    ANESIA-DRL &\textbf{ 8.05 $\pm$ 2.67} & \textbf{0.05 $\pm$ 0.05} & \textbf{1.51 $\pm$ 0.09} &\textbf{ 0.81 $\pm$ 0.08} & \textbf{0.81 $\pm$ 0.08} & \textbf{1.00 }\\
    \hline\hline
    AgentGP $\bullet$ & 86.82 $\pm$ 151.37 & 0.06 $\pm$ 0.03 & 1.50 $\pm$ 0.04 & 0.76 $\pm$ 0.07 & 0.76 $\pm$ 0.07 & \textbf{1.00} \\
    
    FSEGA2019 $\bullet$ & 7584.39 $\pm$ 7834.62 & \textbf{0.05 $\pm$ 0.04} & \textbf{1.51 $\pm$ 0.06} & 0.77 $\pm$ 0.11 & 0.77 $\pm$ 0.11 &\textbf{ 1.00} \\
    \hline\hline
    AgentHerb $\diamond$ & 9.39 $\pm$ 3.46 & 0.06 $\pm$ 0.04 & 1.48 $\pm$ 0.05 & 0.6 $\pm$ 0.08 & 0.6 $\pm$ 0.08 & \textbf{1.00} \\
    Agent33 $\diamond$ & 11817.2 $\pm$ 11426.17 & 0.08 $\pm$ 0.06 & 1.48 $\pm$ 0.08 & 0.79 $\pm$ 0.09 & 0.79 $\pm$ 0.09 &\textbf{ 1.00} \\
    Sontag $\diamond$ & 8291.78 $\pm$ 8988.64 & 0.06 $\pm$ 0.05 & 1.50 $\pm$ 0.06 & 0.73 $\pm$ 0.11 & 0.73 $\pm$ 0.11 & \textbf{1.00} \\
    AgreeableAgent $\diamond$  & 0 $\pm$ 0 & 0 $\pm$ 0 & 0 $\pm$ 0 & 0 $\pm$ 0 & 0 $\pm$ 0 & 0.00 \\
    PonpokoAgent $\star$ & 13363.2 $\pm$ 12016.88 & 0.08 $\pm$ 0.04 & 1.47 $\pm$ 0.05 &\textbf{ 0.81 $\pm$ 0.08} & \textbf{0.81 $\pm$ 0.08} & \textbf{1.00} \\
    ParsCat2 $\star$  & 11296.37 $\pm$ 10537.68 & 0.07 $\pm$ 0.05 & 1.49 $\pm$ 0.06 & 0.77 $\pm$ 0.1 & 0.77 $\pm$ 0.1 & \textbf{1.00} \\
        \hline
    \end{tabular}
\begin{tabular}{p{0.18\textwidth} p{0.20\textwidth}
    % p{0.1\textwidth}
    p{0.12\textwidth}p{0.12\textwidth}
    p{0.12\textwidth}p{0.12\textwidth} 
    p{0.1\textwidth}}
    \hline
    \multicolumn{7}{c}{Flight Booking Domain B = 5\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\  
      \hline
    
   ANESIA-DRL  & 636.1 $\pm$ 658.93 & 0.13 $\pm$ 0.25 & \textbf{1.36 $\pm$ 0.58} & 0.59 $\pm$ 0.18 & \textbf{0.98 $\pm$ 0.2} & 0.29 \\
   \hline\hline
    AgentGP $\bullet$ & 505.74 $\pm$ 291.15 & 0.41 $\pm$ 0.24 & 0.47 $\pm$ 0.61 & 0.55 $\pm$ 0.12 & 0.62 $\pm$ 0.16 & 0.39 \\
    FSEGA2019 $\bullet$ & 3733.36 $\pm$ 5491.65 & 0.47 $\pm$ 0.23 & 0.23 $\pm$ 0.48 & 0.6 $\pm$ 0.2 & 1.0 $\pm$ 0.0 & 0.20 \\
    \hline\hline
    AgentHerb $\diamond$ & \textbf{451.6 $\pm$ 1069.53} & \textbf{0.12 $\pm$ 0.19} & 1.18 $\pm$ 0.44 & 0.51 $\pm$ 0.16 & 0.51 $\pm$ 0.17 & \textbf{0.89} \\
    Agent33 $\diamond$  & 1446.79 $\pm$ 3331.37 & 0.17 $\pm$ 0.23 & 0.98 $\pm$ 0.52 & 0.51 $\pm$ 0.17 & 0.51 $\pm$ 0.19 & 0.81 \\
    Sontag $\diamond$ & 2994.05 $\pm$ 5633.23 & 0.36 $\pm$ 0.27 & 0.53 $\pm$ 0.65 & 0.67 $\pm$ 0.22 & 0.93 $\pm$ 0.09 & 0.41 \\
    AgreeableAgent $\diamond$  & 3674.2 $\pm$ 5496.21 & 0.46 $\pm$ 0.24 & 0.26 $\pm$ 0.51 & 0.6 $\pm$ 0.2 &\textbf{ 0.98 $\pm$ 0.02} & 0.21 \\
    PonpokoAgent $\star$ & 3749.03 $\pm$ 6108.73 & 0.42 $\pm$ 0.25 & 0.37 $\pm$ 0.57 & 0.63 $\pm$ 0.2 & 0.93 $\pm$ 0.04 & 0.30 \\
    ParsCat2 $\star$ & 1887.62 $\pm$ 3405.91 & 0.3 $\pm$ 0.26 & 0.76 $\pm$ 0.65 & 0.6 $\pm$ 0.18 & 0.67 $\pm$ 0.21 & 0.59 \\
        \hline
        \hline
    \multicolumn{7}{c}{Flight Booking Domain B = 10\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\    
      \hline
    
  ANESIA-DRL  & 572.81 $\pm$ 538.65 & \textbf{0.06 $\pm$ 0.36} & \textbf{1.45 $\pm$ 0.64 }& 0.44 $\pm$ 0.29 & \textbf{0.94 $\pm$ 0.17} & 0.33 \\
  \hline\hline
    AgentGP $\bullet$ & 416.07 $\pm$ 215.14 & 0.35 $\pm$ 0.36 & 0.84 $\pm$ 0.68 & 0.52 $\pm$ 0.25 & 0.69 $\pm$ 0.17 & 0.62 \\
    FSEGA2019 $\bullet$ & 2539.12 $\pm$ 4104.76 & 0.46 $\pm$ 0.37 & 0.63 $\pm$ 0.66 & 0.56 $\pm$ 0.33 & 0.9 $\pm$ 0.04 & 0.48 \\
    \hline\hline
    AgentHerb $\diamond$ & \textbf{24.15 $\pm$ 115.88} & \textbf{0.06 $\pm$ 0.1} & 1.37 $\pm$ 0.2 & 0.52 $\pm$ 0.19 & 0.52 $\pm$ 0.19 & \textbf{0.99} \\
    Agent33 $\diamond$  & 1111.08 $\pm$ 2227.52 & 0.13 $\pm$ 0.21 & 1.2 $\pm$ 0.38 & 0.46 $\pm$ 0.16 & 0.48 $\pm$ 0.16 & 0.92 \\
    Sontag $\diamond$  & 2525.82 $\pm$ 4221.99 & 0.34 $\pm$ 0.35 & 0.84 $\pm$ 0.64 & \textbf{0.65 $\pm$ 0.3 }& 0.87 $\pm$ 0.08 & 0.65 \\
    AgreeableAgent $\diamond$  & 3026.83 $\pm$ 4474.59 & 0.24 $\pm$ 0.29 & 0.98 $\pm$ 0.49 & 0.59 $\pm$ 0.27 & 0.67 $\pm$ 0.24 & 0.81 \\
    PonpokoAgent $\star$ & 2600.7 $\pm$ 4136.52 & 0.4 $\pm$ 0.37 & 0.72 $\pm$ 0.65 & 0.61 $\pm$ 0.33 & 0.9 $\pm$ 0.07 & 0.55 \\
    ParsCat2 $\star$ & 1577.21 $\pm$ 2510.69 & 0.23 $\pm$ 0.27 & 1.07 $\pm$ 0.5 & 0.63 $\pm$ 0.24 & 0.7 $\pm$ 0.19 & 0.84 \\
        \hline
    \end{tabular}
\begin{tabular}{p{0.18\textwidth} p{0.20\textwidth}
    % p{0.1\textwidth}
    p{0.12\textwidth}p{0.12\textwidth}
    p{0.12\textwidth}p{0.12\textwidth} 
    p{0.1\textwidth}}
    \hline
    \multicolumn{7}{c}{Itex Domain B = 5\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\  
      \hline
    
   ANESIA-DRL  & 555.81 $\pm$ 532.81 & \textbf{0.04 $\pm$ 0.16} & \textbf{1.27 $\pm$ 0.46} & 0.56 $\pm$ 0.12 & \textbf{0.91 $\pm$ 0.16} & 0.27 \\
   \hline\hline
    AgentGP $\bullet$ & 371.01 $\pm$ 177.31 & 0.12 $\pm$ 0.18 & 0.58 $\pm$ 0.38 & 0.51 $\pm$ 0.23 & 0.52 $\pm$ 0.27 & 0.77 \\
     FSEGA2019 $\bullet$ & 2714.98 $\pm$ 4328.78 & 0.11 $\pm$ 0.16 & 0.67 $\pm$ 0.37 & 0.66 $\pm$ 0.21 & 0.69 $\pm$ 0.21 & 0.82 \\
    \hline\hline
   AgentHerb $\diamond$  & \textbf{9.12 $\pm$ 6.25} & 0.05 $\pm$ 0.06 & 1.15 $\pm$ 0.08 & 0.26 $\pm$ 0.11 & 0.26 $\pm$ 0.11 & \textbf{1.00 }\\
    Agent33 $\diamond$ & 1850.84 $\pm$ 3677.84 & 0.07 $\pm$ 0.12 & 0.85 $\pm$ 0.34 & 0.42 $\pm$ 0.18 & 0.41 $\pm$ 0.18 & 0.92 \\
    Sontag $\diamond$  & 2965.81 $\pm$ 5008.5 & 0.14 $\pm$ 0.19 & 0.63 $\pm$ 0.43 & \textbf{0.69 $\pm$ 0.19} & 0.76 $\pm$ 0.17 & 0.73 \\
    AgreeableAgent $\diamond$  & 3933.17 $\pm$ 5861.42 & 0.15 $\pm$ 0.19 & 0.49 $\pm$ 0.37 & 0.67 $\pm$ 0.22 & 0.75 $\pm$ 0.23 & 0.70 \\
    PonpokoAgent $\star$  & 3909.99 $\pm$ 5863.55 & 0.27 $\pm$ 0.2 & 0.32 $\pm$ 0.4 & 0.65 $\pm$ 0.19 & 0.85 $\pm$ 0.14 & 0.43 \\
    ParsCat2 $\star$  & 2808.13 $\pm$ 4315.82 & 0.15 $\pm$ 0.19 & 0.61 $\pm$ 0.43 & 0.62 $\pm$ 0.21 & 0.67 $\pm$ 0.24 & 0.72 \\
        \hline
        \hline
    \multicolumn{7}{c}{Itex Domain B = 10\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\    
      \hline
    
  ANESIA-DRL  & 381.27 $\pm$ 275.45 & \textbf{0.04 $\pm$ 0.02} & \textbf{1.24 $\pm$ 0.54} & 0.54 $\pm$ 0.3 &\textbf{ 0.82 $\pm$ 0.15} & 0.51 \\
  \hline\hline
    AgentGP $\bullet$  & 542.41 $\pm$ 515.26 & 0.24 $\pm$ 0.29 & 0.73 $\pm$ 0.5 & 0.56 $\pm$ 0.27 & 0.7 $\pm$ 0.22 & 0.69 \\
   
    FSEGA2019 $\bullet$ & 806.26 $\pm$ 1067.19 & 0.08 $\pm$ 0.19 & 1.03 $\pm$ 0.34 & 0.6 $\pm$ 0.24 & 0.64 $\pm$ 0.22 & 0.91 \\
    \hline\hline
     AgentHerb $\diamond$  & \textbf{6.44 $\pm$ 5.1} & \textbf{0.04 $\pm$ 0.05} & 1.21 $\pm$ 0.07 & 0.37 $\pm$ 0.14 & 0.37 $\pm$ 0.14 & \textbf{1.00} \\
    Agent33 $\diamond$  & 289.54 $\pm$ 402.6 & 0.05 $\pm$ 0.09 & 1.16 $\pm$ 0.18 & 0.44 $\pm$ 0.18 & 0.44 $\pm$ 0.18 & 0.98 \\
    Sontag $\diamond$ & 881.04 $\pm$ 1273.89 & 0.07 $\pm$ 0.19 & 1.06 $\pm$ 0.36 & 0.61 $\pm$ 0.24 & 0.65 $\pm$ 0.22 & 0.91 \\
    AgreeableAgent $\diamond$  & 1398.88 $\pm$ 1655.48 & 0.11 $\pm$ 0.22 & 0.92 $\pm$ 0.37 & \textbf{0.69 $\pm$ 0.27} & 0.76 $\pm$ 0.22 & 0.87 \\
    PonpokoAgent $\star$  & 1190.43 $\pm$ 1689.85 & 0.13 $\pm$ 0.24 & 0.91 $\pm$ 0.43 & 0.68 $\pm$ 0.24 & 0.77 $\pm$ 0.16 & 0.83 \\
    ParsCat2 $\star$ & 907.87 $\pm$ 1153.59 & 0.08 $\pm$ 0.2 & 1.03 $\pm$ 0.36 & 0.61 $\pm$ 0.25 & 0.65 $\pm$ 0.23 & 0.90 \\

        \hline
    \end{tabular}
\begin{tabular}{p{0.18\textwidth} p{0.20\textwidth}
    % p{0.1\textwidth}
    p{0.12\textwidth}p{0.12\textwidth}
    p{0.12\textwidth}p{0.12\textwidth} 
    p{0.1\textwidth}}
    \hline
    \multicolumn{7}{c}{Outfit Domain B = 5\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\  
      \hline
    ANESIA-DRL & 355.37 $\pm$ 256.24 & \textbf{0.05 $\pm$ 0.27} & \textbf{1.57 $\pm$ 0.67} & 0.76 $\pm$ 0.25 & \textbf{0.98 $\pm$ 0.06} & 0.54 \\
    \hline\hline
    AgentGP $\bullet$  & 704.03 $\pm$ 524.83 & 0.27 $\pm$ 0.27 & 0.71 $\pm$ 0.72 & 0.71 $\pm$ 0.22 & 0.91 $\pm$ 0.09 & 0.51 \\
    FSEGA2019 $\bullet$ & 690.15 $\pm$ 766.83 & 0.04 $\pm$ 0.14 & 1.27 $\pm$ 0.42 & 0.8 $\pm$ 0.15 & 0.83 $\pm$ 0.12 & 0.93 \\
    \hline\hline
    AgentHerb $\diamond$ & \textbf{4.04 $\pm$ 1.77} & \textbf{0.03 $\pm$ 0.07} & 1.55 $\pm$ 0.17 & 0.59 $\pm$ 0.18 & 0.59 $\pm$ 0.18 & \textbf{1.00 }\\
    Agent33 $\diamond$  & 244.91 $\pm$ 419.1 & 0.03 $\pm$ 0.1 & 1.47 $\pm$ 0.34 & 0.67 $\pm$ 0.14 & 0.67 $\pm$ 0.14 & 0.96 \\
    Sontag $\diamond$  & 600.69 $\pm$ 765.69 & 0.04 $\pm$ 0.14 & 1.32 $\pm$ 0.42 & 0.79 $\pm$ 0.14 & 0.81 $\pm$ 0.11 & 0.93 \\
    AgreeableAgent $\diamond$  & 1207.69 $\pm$ 1217.1 & 0.1 $\pm$ 0.21 & 0.98 $\pm$ 0.53 &\textbf{ 0.86 $\pm$ 0.19} & 0.94 $\pm$ 0.08 & 0.82 \\
    PonpokoAgent $\star$  & 989.18 $\pm$ 1035.21 & 0.13 $\pm$ 0.21 & 1.01 $\pm$ 0.55 & 0.84 $\pm$ 0.17 & 0.92 $\pm$ 0.06 & 0.80 \\
    ParsCat2 $\star$  & 807.16 $\pm$ 846.0 & 0.06 $\pm$ 0.16 & 1.15 $\pm$ 0.45 & 0.83 $\pm$ 0.15 & 0.87 $\pm$ 0.11 & 0.90 \\
        \hline
        \hline
    \multicolumn{7}{c}{Outfit Domain B = 10\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\    
      \hline
    
    ANESIA-DRL & 409.13 $\pm$ 289.53 & 0.05 $\pm$ 0.4 & \textbf{1.63 $\pm$ 0.73} & 0.67 $\pm$ 0.37 & \textbf{0.98 $\pm$ 0.08 }& 0.57 \\
    \hline\hline
    AgentGP $\bullet$ & 701.88 $\pm$ 540.79 & 0.4 $\pm$ 0.4 & 0.78 $\pm$ 0.77 & 0.6 $\pm$ 0.34 & 0.93 $\pm$ 0.08 & 0.51 \\
    FSEGA2019 $\bullet$  & 632.52 $\pm$ 701.28 & 0.06 $\pm$ 0.22 & 1.41 $\pm$ 0.43 & 0.78 $\pm$ 0.19 & 0.82 $\pm$ 0.12 & 0.92 \\
    \hline\hline
    AgentHerb $\diamond$ & \textbf{5.8 $\pm$ 3.34} & \textbf{0.01 $\pm$ 0.05} & 1.57 $\pm$ 0.16 & 0.6 $\pm$ 0.17 & 0.6 $\pm$ 0.17 & \textbf{1.00 }\\
    Agent33 $\diamond$  & 444.49 $\pm$ 712.8 & 0.05 $\pm$ 0.19 & 1.46 $\pm$ 0.4 & 0.67 $\pm$ 0.17 & 0.69 $\pm$ 0.14 & 0.94 \\
    Sontag $\diamond$  & 643.55 $\pm$ 752.71 & 0.05 $\pm$ 0.2 & 1.45 $\pm$ 0.4 & 0.77 $\pm$ 0.18 & 0.81 $\pm$ 0.12 & 0.94 \\
    AgreeableAgent $\diamond$  & 1353.41 $\pm$ 1342.23 & 0.12 $\pm$ 0.28 & 1.19 $\pm$ 0.52 &\textbf{ 0.83 $\pm$ 0.26} & 0.92 $\pm$ 0.13 & 0.86 \\
    PonpokoAgent $\star$ & 1104.35 $\pm$ 1136.18 & 0.17 $\pm$ 0.32 & 1.19 $\pm$ 0.6 & 0.79 $\pm$ 0.27 & 0.92 $\pm$ 0.06 & 0.81 \\
    ParsCat2 $\star$  & 978.63 $\pm$ 945.08 & 0.08 $\pm$ 0.24 & 1.34 $\pm$ 0.46 & 0.81 $\pm$ 0.21 & 0.86 $\pm$ 0.11 & 0.90 \\
        \hline
    \end{tabular}
\begin{tabular}{p{0.18\textwidth} p{0.20\textwidth}
    % p{0.1\textwidth}
    p{0.12\textwidth}p{0.12\textwidth}
    p{0.12\textwidth}p{0.12\textwidth} 
    p{0.1\textwidth}}
    \hline
    \multicolumn{7}{c}{Airport Domain B = 5\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\  
      \hline
    
    ANESIA-rand & 119.3 $\pm$ 125.27 & 0.2 $\pm$ 0.26 & 1.38 $\pm$ 0.38 & 0.6 $\pm$ 0.2 & 0.81 $\pm$ 0.2 & 0.95 \\
    \hline\hline
    AgentGP $\bullet$ & 127.66 $\pm$ 116.52 & 0.04 $\pm$ 0.14 & 1.48 $\pm$ 0.21 & 0.64 $\pm$ 0.12 & 0.65 $\pm$ 0.12 & 0.99 \\

    FSEGA2019 $\bullet$ & 439.89 $\pm$ 636.24 &\textbf{ 0.06 $\pm$ 0.14} & 1.47 $\pm$ 0.18 & 0.75 $\pm$ 0.16 & 0.75 $\pm$ 0.16 & \textbf{1.00} \\
      \hline\hline
        AgentHerb $\diamond$ & \textbf{10.64 $\pm$ 7.45} & 0.2 $\pm$ 0.22 & 1.25 $\pm$ 0.24 & 0.48 $\pm$ 0.22 & 0.48 $\pm$ 0.22 & \textbf{1.00} \\
    Agent33 $\diamond$  & 374.62 $\pm$ 500.5 & 0.2 $\pm$ 0.24 & 1.23 $\pm$ 0.35 & 0.54 $\pm$ 0.16 & 0.54 $\pm$ 0.16 & 0.99 \\
    Sontag $\diamond$ & 434.54 $\pm$ 488.25 & 0.11 $\pm$ 0.24 & 1.38 $\pm$ 0.34 & 0.73 $\pm$ 0.19 & 0.74 $\pm$ 0.19 & 0.97 \\
    AgreeableAgent $\diamond$ & 673.59 $\pm$ 705.79 & 0.13 $\pm$ 0.27 & 1.34 $\pm$ 0.37 & \textbf{0.82 $\pm$ 0.19} & 0.83 $\pm$ 0.19 & 0.96 \\
    PonpokoAgent $\star$ & 688.06 $\pm$ 648.93 & 0.18 $\pm$ 0.31 & 1.29 $\pm$ 0.44 &\textbf{ 0.82 $\pm$ 0.14} &\textbf{ 0.85 $\pm$ 0.1} & 0.92 \\
    ParsCat2 $\star$ & 492.9 $\pm$ 539.28 & 0.09 $\pm$ 0.17 & 1.42 $\pm$ 0.25 & 0.75 $\pm$ 0.19 & 0.75 $\pm$ 0.19 & \textbf{1.00} \\
        \hline
        \hline
    \multicolumn{7}{c}{Airport Domain B = 10\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\    
      \hline
    ANESIA-rand & 117.9 $\pm$ 82.03 & 0.2 $\pm$ 0.22 & 1.19 $\pm$ 0.54 & 0.58 $\pm$ 0.23 & 0.79 $\pm$ 0.14 & 0.73 \\
    \hline\hline
    AgentGP $\bullet$ & 98.23 $\pm$ 88.77 & 0.04 $\pm$ 0.10 & 1.17 $\pm$ 0.34 & 0.72 $\pm$ 0.18 & 0.74 $\pm$ 0.17 & 0.98 \\
    FSEGA2019 $\bullet$ & 365.7 $\pm$ 388.48 & 0.06 $\pm$ 0.09 & 1.09 $\pm$ 0.32 & 0.74 $\pm$ 0.19 & 0.75 $\pm$ 0.18 & 0.98 \\
    \hline\hline
    AgentHerb $\diamond$  & \textbf{3.83 $\pm$ 1.39} & \textbf{0.02 $\pm$ 0.05} & \textbf{1.52 $\pm$ 0.13} & 0.60 $\pm$ 0.13 & 0.60 $\pm$ 0.13 & \textbf{1.00 }\\
    Agent33 $\diamond$ & 128.23 $\pm$ 215.83 & 0.06 $\pm$ 0.09 & 1.33 $\pm$ 0.19 & 0.61 $\pm$ 0.15 & 0.61 $\pm$ 0.15 & 1.00 \\
    Sontag $\diamond$  & 363.22 $\pm$ 387.03 & 0.06 $\pm$ 0.12 & 1.09 $\pm$ 0.36 & 0.74 $\pm$ 0.16 & 0.77 $\pm$ 0.13 & 0.96 \\
    AgreeableAgent $\diamond$ & 516.15 $\pm$ 483.34 & 0.05 $\pm$ 0.1 & 0.94 $\pm$ 0.36 &\textbf{ 0.82 $\pm$ 0.18} & 0.83 $\pm$ 0.15 & 0.97 \\
    PonpokoAgent $\star$  & 516.42 $\pm$ 483.8 & 0.08 $\pm$ 0.14 & 0.92 $\pm$ 0.38 & 0.80 $\pm$ 0.18 & \textbf{0.84 $\pm$ 0.09 }& 0.93 \\
    ParsCat2 $\star$  & 417.44 $\pm$ 424.29 & 0.06 $\pm$ 0.1 & 1.05 $\pm$ 0.33 & 0.76 $\pm$ 0.16 & 0.77 $\pm$ 0.14 & 0.98 \\
        \hline
    \end{tabular}
\begin{tabular}{p{0.18\textwidth} p{0.20\textwidth}
    % p{0.1\textwidth}
    p{0.12\textwidth}p{0.12\textwidth}
    p{0.12\textwidth}p{0.12\textwidth} 
    p{0.1\textwidth}}
    \hline
    \multicolumn{7}{c}{Camera Domain B = 5\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\  
      \hline
    
    ANESIA-rand & 274.92 $\pm$ 264.37 & 0.29 $\pm$ 0.09 &\textbf{ 1.19 $\pm$ 0.56} & 0.65 $\pm$ 0.15 & 0.71 $\pm$ 0.14 & 0.74 \\
    \hline\hline
    AgentGP $\bullet$ & 110.31 $\pm$ 240.73 & 0.16 $\pm$ 0.2 & 1.14 $\pm$ 0.42 & 0.63 $\pm$ 0.19 & 0.65 $\pm$ 0.2 & 0.91 \\

    FSEGA2019 $\bullet$  & 58.45 $\pm$ 37.13 & 0.16 $\pm$ 0.25 & 1.1 $\pm$ 0.49 & 0.78 $\pm$ 0.15 & 0.82 $\pm$ 0.1 & 0.86 \\
        \hline\hline

        AgentHerb $\diamond$ & \textbf{5.15 $\pm$ 2.07} & \textbf{0.06 $\pm$ 0.09} & 1.4 $\pm$ 0.21 & 0.52 $\pm$ 0.22 & 0.52 $\pm$ 0.22 & \textbf{1.00} \\
    Agent33 $\diamond$ & 410.81 $\pm$ 630.4 &\textbf{ 0.06 $\pm$ 0.07} & 1.4 $\pm$ 0.2 & 0.7 $\pm$ 0.18 & 0.7 $\pm$ 0.18 & \textbf{1.00} \\
    Sontag $\diamond$ & 651.37 $\pm$ 1116.79 & \textbf{0.06 $\pm$ 0.1 }& 1.36 $\pm$ 0.23 & 0.74 $\pm$ 0.14 & 0.74 $\pm$ 0.14 & 0.99 \\
    AgreeableAgent $\diamond$ & 1094.92 $\pm$ 1708.08 & 0.09 $\pm$ 0.19 & 1.14 $\pm$ 0.38 & \textbf{0.82 $\pm$ 0.17} & 0.84 $\pm$ 0.15 & 0.93 \\
    PonpokoAgent $\star$ & 966.69 $\pm$ 1428.05 & 0.17 $\pm$ 0.28 & 1.06 $\pm$ 0.54 & 0.79 $\pm$ 0.16 & \textbf{0.86 $\pm$ 0.09} & 0.82 \\
    ParsCat2 $\star$  & 727.34 $\pm$ 1084.22 & 0.08 $\pm$ 0.15 & 1.22 $\pm$ 0.34 & 0.72 $\pm$ 0.22 & 0.73 $\pm$ 0.22 & 0.96 \\
        \hline
        \hline
    \multicolumn{7}{c}{Camera Domain B = 10\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\    
      \hline

    ANESIA-rand & 250.76 $\pm$ 274.49 & 0.2 $\pm$ 0.18 & 1.38 $\pm$ 0.49 & 0.56 $\pm$ 0.32 & 0.72 $\pm$ 0.12 & 0.78 \\
    \hline\hline
    AgentGP $\bullet$  & 74.14 $\pm$ 210.46 & 0.14 $\pm$ 0.15 & 1.05 $\pm$ 0.48 & 0.62 $\pm$ 0.25 & 0.71 $\pm$ 0.1 & 0.88 \\
    FSEGA2019 $\bullet$  & 50.78 $\pm$ 38.82 & 0.09 $\pm$ 0.15 & 1.03 $\pm$ 0.46 & 0.74 $\pm$ 0.28 & 0.83 $\pm$ 0.11 & 0.89 \\
    \hline\hline
    AgentHerb $\diamond$ & \textbf{3.14 $\pm$ 0.94} & 0.06 $\pm$ 0.1 & \textbf{1.40 $\pm$ 0.2} & 0.51 $\pm$ 0.19 & 0.51 $\pm$ 0.19 & \textbf{1.00} \\
    Agent33 $\diamond$ & 173.88 $\pm$ 189.77 & 0.05 $\pm$ 0.07 & 1.37 $\pm$ 0.2 & 0.66 $\pm$ 0.18 & 0.66 $\pm$ 0.18 & \textbf{1.00} \\
    Sontag $\diamond$  & 594.8 $\pm$ 919.74 & \textbf{0.03 $\pm$ 0.07} & 1.26 $\pm$ 0.27 & \textbf{0.79 $\pm$ 0.15} & 0.8 $\pm$ 0.13 & 0.99 \\
    AgreeableAgent $\diamond$ & 1013.27 $\pm$ 1200.7 & 0.06 $\pm$ 0.13 & 0.92 $\pm$ 0.36 & 0.78 $\pm$ 0.26 & 0.84 $\pm$ 0.17 & 0.93 \\
    PonpokoAgent $\star$ & 754.45 $\pm$ 992.61 & 0.08 $\pm$ 0.17 & 1.02 $\pm$ 0.48 & 0.76 $\pm$ 0.31 & \textbf{0.88 $\pm$ 0.06} & 0.87 \\
    ParsCat2 $\star$  & 532.5 $\pm$ 745.04 & 0.05 $\pm$ 0.09 & 1.16 $\pm$ 0.34 & 0.78 $\pm$ 0.17 & 0.80 $\pm$ 0.12 & 0.97 \\
    \hline
    \end{tabular}
\begin{tabular}{p{0.18\textwidth} p{0.20\textwidth}
    % p{0.1\textwidth}
    p{0.12\textwidth}p{0.12\textwidth}
    p{0.12\textwidth}p{0.12\textwidth} 
    p{0.1\textwidth}}
    \hline
    \multicolumn{7}{c}{Energy Domain B = 5\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\  
      \hline
    ANESIA-rand  & 824.42 $\pm$ 789.03 & 0.19 $\pm$ 0.21 & \textbf{1.11 $\pm$ 0.29} & 0.45 $\pm$ 0.22 & 0.46 $\pm$ 0.22 & 0.94 \\
    \hline\hline
    AgentGP $\bullet$ & 56.54 $\pm$ 208.7 & 0.47 $\pm$ 0.38 & 0.64 $\pm$ 0.55 & 0.42 $\pm$ 0.19 & 0.54 $\pm$ 0.15 & 0.58 \\
     FSEGA2019 $\bullet$ & 215.66 $\pm$ 125.98 & 0.6 $\pm$ 0.4 & 0.41 $\pm$ 0.53 & 0.48 $\pm$ 0.29 &\textbf{ 0.85 $\pm$ 0.08} & 0.38 \\
     \hline\hline
    AgentHerb $\diamond$ &\textbf{ 35.12 $\pm$ 25.49} & \textbf{0.08 $\pm$ 0.08} & 1.08 $\pm$ 0.1 & 0.25 $\pm$ 0.16 & 0.25 $\pm$ 0.16 & 1.00 \\
   
    Agent33 $\diamond$ & 7123.76 $\pm$ 9819.55 & 0.15 $\pm$ 0.12 & 1.10 $\pm$ 0.18 & 0.48 $\pm$ 0.17 & 0.48 $\pm$ 0.17 &\textbf{ 0.98 }\\
    Sontag $\diamond$  & 9379.17 $\pm$ 12799.92 & 0.37 $\pm$ 0.36 & 0.77 $\pm$ 0.51 & \textbf{0.57 $\pm$ 0.23} & 0.71 $\pm$ 0.12 & 0.71 \\
    AgreeableAgent $\diamond$ & 10773.89 $\pm$ 13829.31 & 0.23 $\pm$ 0.29 & 0.92 $\pm$ 0.39 & 0.46 $\pm$ 0.26 & 0.5 $\pm$ 0.27 & 0.86 \\
    PonpokoAgent $\star$ & 10507.22 $\pm$ 13470.76 & 0.52 $\pm$ 0.42 & 0.51 $\pm$ 0.54 & 0.53 $\pm$ 0.3 & 0.84 $\pm$ 0.1 & 0.47 \\
    ParsCat2 $\star$ & 7395.98 $\pm$ 9537.85 & 0.37 $\pm$ 0.37 & 0.75 $\pm$ 0.51 & 0.55 $\pm$ 0.24 & 0.69 $\pm$ 0.17 & 0.69 \\
        \hline
        \hline
    \multicolumn{7}{c}{Energy Domain B = 10\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\    
      \hline
    
    ANESIA-rand & 796.79 $\pm$ 817.44 & 0.08 $\pm$ 0.09 &\textbf{ 1.14 $\pm$ 0.27} & 0.5 $\pm$ 0.21 & 0.51 $\pm$ 0.21 & 0.95 \\
    \hline\hline
    AgentGP $\bullet$  & 54.79 $\pm$ 186.11 & 0.46 $\pm$ 0.39 & 0.66 $\pm$ 0.57 & 0.43 $\pm$ 0.19 & 0.56 $\pm$ 0.14 & 0.58 \\

    FSEGA2019 $\bullet$ & 214.71 $\pm$ 125.46 & 0.59 $\pm$ 0.4 & 0.44 $\pm$ 0.53 & 0.49 $\pm$ 0.3 & \textbf{0.84 $\pm$ 0.08} & 0.41 \\
        \hline\hline

        AgentHerb $\diamond$  & \textbf{35.2 $\pm$ 26.87} & \textbf{0.08 $\pm$ 0.08} & 1.10 $\pm$ 0.11 & 0.26 $\pm$ 0.16 & 0.26 $\pm$ 0.16 & \textbf{1.00} \\
    Agent33 $\diamond$  & 6776.28 $\pm$ 8751.38 & 0.16 $\pm$ 0.17 & 1.08 $\pm$ 0.25 & 0.46 $\pm$ 0.17 & 0.47 $\pm$ 0.16 & 0.96 \\
    Sontag $\diamond$ & 8960.3 $\pm$ 12934.01 & 0.36 $\pm$ 0.36 & 0.79 $\pm$ 0.5 &\textbf{ 0.57 $\pm$ 0.23} & 0.69 $\pm$ 0.13 & 0.72 \\
    AgreeableAgent $\diamond$  & 9835.89 $\pm$ 13329.52 & 0.2 $\pm$ 0.26 & 0.97 $\pm$ 0.35 & 0.49 $\pm$ 0.26 & 0.52 $\pm$ 0.27 & 0.89 \\
    PonpokoAgent $\star$ & 9539.13 $\pm$ 12556.79 & 0.54 $\pm$ 0.41 & 0.49 $\pm$ 0.55 & 0.52 $\pm$ 0.3 & 0.84 $\pm$ 0.09 & 0.46 \\
    ParsCat2 $\star$ & 7983.96 $\pm$ 10401.7 & 0.38 $\pm$ 0.36 & 0.75 $\pm$ 0.51 & 0.54 $\pm$ 0.23 & 0.67 $\pm$ 0.15 & 0.69 \\

        \hline
    \end{tabular}
\begin{tabular}{p{0.18\textwidth} p{0.20\textwidth}
    % p{0.1\textwidth}
    p{0.12\textwidth}p{0.12\textwidth}
    p{0.12\textwidth}p{0.12\textwidth} 
    p{0.1\textwidth}}
    \hline
    \multicolumn{7}{c}{Grocery Domain B = 5\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\  
      \hline
    
    ANESIA-rand  & 237.6 $\pm$ 225.72 & \textbf{0.21 $\pm$ 0.24} & \textbf{1.27 $\pm$ 0.45} & 0.64 $\pm$ 0.28 & 0.73 $\pm$ 0.14 & 0.87 \\
        \hline\hline

    AgentGP $\bullet$ & 91.72 $\pm$ 175.14 & 0.21 $\pm$ 0.15 & \textbf{1.27 $\pm$ 0.31} & \textbf{0.72 $\pm$ 0.19} & \textbf{0.75 $\pm$ 0.13} & 0.96 \\
    FSEGA2019 $\bullet$ & 206.3 $\pm$ 292.85 & 0.22 $\pm$ 0.1 & 1.22 $\pm$ 0.22 & 0.64 $\pm$ 0.16 & 0.65 $\pm$ 0.14 & 0.98 \\
    \hline\hline
    AgentHerb $\diamond$ & \textbf{4.96 $\pm$ 2.37} & 0.26 $\pm$ 0.07 & 1.24 $\pm$ 0.14 & 0.51 $\pm$ 0.15 & 0.51 $\pm$ 0.15 & \textbf{1.00} \\
    Agent33 $\diamond$ & 90.53 $\pm$ 97.13 & 0.24 $\pm$ 0.07 & 1.25 $\pm$ 0.14 & 0.57 $\pm$ 0.16 & 0.57 $\pm$ 0.16 & \textbf{1.00} \\
    Sontag $\diamond$  & 363.54 $\pm$ 669.3 & 0.21 $\pm$ 0.08 & 1.25 $\pm$ 0.17 & 0.66 $\pm$ 0.14 & 0.66 $\pm$ 0.13 & 0.99 \\
    AgreeableAgent $\diamond$ & 808.19 $\pm$ 812.66 & 0.23 $\pm$ 0.11 & 1.04 $\pm$ 0.19 & 0.68 $\pm$ 0.13 & 0.69 $\pm$ 0.09 & 0.98 \\
    PonpokoAgent $\star$ & 441.17 $\pm$ 605.81 & 0.22 $\pm$ 0.12 & 1.20 $\pm$ 0.24 & 0.68 $\pm$ 0.15 & 0.70 $\pm$ 0.1 & 0.97 \\
    ParsCat2 $\star$ & 313.02 $\pm$ 395.48 & 0.22 $\pm$ 0.1 & 1.23 $\pm$ 0.22 & 0.66 $\pm$ 0.16 & 0.67 $\pm$ 0.13 & 0.98 \\
    \hline
    \hline
    \multicolumn{7}{c}{Grocery Domain B = 10\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
      $S_{\%} (\uparrow)$   \\    
      \hline
    ANESIA-rand &  262.29 $\pm$ 255.59 & \textbf{0.22 $\pm$ 0.22} & 1.28 $\pm$ 0.36 & 0.67 $\pm$ 0.16 & 0.68 $\pm$ 0.16 & 0.95 \\
    \hline\hline
    AgentGP $\bullet$ & 134.48 $\pm$ 252.2 & 0.25 $\pm$ 0.22 & \textbf{1.33 $\pm$ 0.34 }& 0.70 $\pm$ 0.12 & 0.71 $\pm$ 0.11 & 0.95 \\
    FSEGA2019 $\bullet$  & 291.65 $\pm$ 329.34 & 0.24 $\pm$ 0.09 & 1.32 $\pm$ 0.14 & 0.67 $\pm$ 0.11 & 0.67 $\pm$ 0.11 & \textbf{1.00} \\
    \hline\hline
    AgentHerb $\diamond$ & \textbf{8.42 $\pm$ 3.82} &\textbf{ 0.22 $\pm$ 0.08} & 1.31 $\pm$ 0.12 & 0.54 $\pm$ 0.1 & 0.54 $\pm$ 0.1 & \textbf{1.00} \\
    Agent33 $\diamond$ & 531.96 $\pm$ 769.85 & 0.27 $\pm$ 0.14 & 1.29 $\pm$ 0.22 & 0.63 $\pm$ 0.09 & 0.63 $\pm$ 0.09 & 0.98 \\
    Sontag $\diamond$ & 392.43 $\pm$ 571.41 & 0.23 $\pm$ 0.1 & \textbf{1.33 $\pm$ 0.15 }& 0.65 $\pm$ 0.11 & 0.65 $\pm$ 0.11 & \textbf{1.00} \\
    AgreeableAgent $\diamond$ & 1090.66 $\pm$ 1101.45 & 0.24 $\pm$ 0.12 & 1.31 $\pm$ 0.18 & 0.71 $\pm$ 0.1 & 0.72 $\pm$ 0.09 & 0.99 \\
    PonpokoAgent $\star$ & 769.14 $\pm$ 919.8 & 0.24 $\pm$ 0.13 & 1.32 $\pm$ 0.19 & \textbf{0.74 $\pm$ 0.1} &\textbf{ 0.74 $\pm$ 0.1} & 0.98 \\
    ParsCat2 $\star$ & 598.63 $\pm$ 621.81 & 0.25 $\pm$ 0.1 & 1.31 $\pm$ 0.16 & 0.69 $\pm$ 0.09 & 0.69 $\pm$ 0.09 & 0.99 \\
    \hline
    \end{tabular}
\begin{tabular}{p{0.18\textwidth} p{0.20\textwidth}
    % p{0.1\textwidth}
    p{0.12\textwidth}p{0.12\textwidth}
    p{0.12\textwidth}p{0.12\textwidth} 
    p{0.1\textwidth}}
    \hline
    \multicolumn{7}{c}{Fitness Domain B = 5\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\  
      \hline
    
    ANESIA-rand & 7.11 $\pm$ 2.59 & 0.05 $\pm$ 0.07 &\textbf{ 1.49 $\pm$ 0.08} & 0.89 $\pm$ 0.13 & \textbf{0.89 $\pm$ 0.13} & \textbf{1.00} \\
        \hline\hline

    AgentGP $\bullet$ & 577.86 $\pm$ 1122.43 & 0.19 $\pm$ 0.31 & 1.16 $\pm$ 0.56 & 0.64 $\pm$ 0.16 & 0.67 $\pm$ 0.16 & 0.82 \\
    FSEGA2019 $\bullet$  & 1476.17 $\pm$ 1984.41 & 0.1 $\pm$ 0.16 & 1.3 $\pm$ 0.29 & 0.77 $\pm$ 0.13 & 0.78 $\pm$ 0.12 & 0.96 \\
        \hline\hline

    AgentHerb $\diamond$  & \textbf{7.23 $\pm$ 3.22} & \textbf{0.04 $\pm$ 0.05} & \textbf{1.49 $\pm$ 0.05} & 0.58 $\pm$ 0.1 & 0.58 $\pm$ 0.1 & \textbf{1.00} \\
    
    Agent33 $\diamond$ & 569.85 $\pm$ 956.24 & 0.07 $\pm$ 0.05 & 1.43 $\pm$ 0.07 & 0.69 $\pm$ 0.12 & 0.69 $\pm$ 0.12 & \textbf{1.00} \\
    Sontag $\diamond$  & 1708.57 $\pm$ 2728.7 & 0.09 $\pm$ 0.14 & 1.33 $\pm$ 0.26 & 0.78 $\pm$ 0.14 & 0.78 $\pm$ 0.13 & 0.97 \\
    AgreeableAgent $\diamond$  & 0 $\pm$ 0 & 0 $\pm$ 0 & 0 $\pm$ 0 & 0 $\pm$ 0 & 0 $\pm$ 0 & 0.00 \\
    PonpokoAgent $\star$ & 2805.01 $\pm$ 4277.85 & 0.09 $\pm$ 0.16 & 1.26 $\pm$ 0.28 & 0.83 $\pm$ 0.13 & 0.84 $\pm$ 0.11 & 0.96 \\
    ParsCat2 $\star$ & 2641.97 $\pm$ 4328.13 & 0.11 $\pm$ 0.16 & 1.27 $\pm$ 0.29 & 0.79 $\pm$ 0.13 & 0.80 $\pm$ 0.12 & 0.96 \\
        \hline
        \hline
    \multicolumn{7}{c}{Fitness Domain B = 10\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\    
      \hline
    
    ANESIA-rand  &\textbf{ 7.88 $\pm$ 2.6} & 0.08 $\pm$ 0.05 & 1.48 $\pm$ 0.08 & 0.77 $\pm$ 0.09 & 0.77 $\pm$ 0.09 & \textbf{1.00} \\
    \hline\hline
    AgentGP $\bullet$ & 121.18 $\pm$ 359.01 & 0.08 $\pm$ 0.12 & 1.48 $\pm$ 0.17 & 0.76 $\pm$ 0.08 & 0.76 $\pm$ 0.06 & 0.99 \\
    FSEGA2019 $\bullet$ & 2461.25 $\pm$ 3791.92 & \textbf{0.05 $\pm$ 0.04} & \textbf{1.51 $\pm$ 0.06} & 0.77 $\pm$ 0.11 & 0.77 $\pm$ 0.11 & \textbf{1.00} \\
    \hline\hline
    AgentHerb $\diamond$ & 9.57 $\pm$ 3.75 & 0.06 $\pm$ 0.03 & 1.48 $\pm$ 0.05 & 0.6 $\pm$ 0.09 & 0.6 $\pm$ 0.09 & \textbf{1.00} \\
    Agent33 $\diamond$  & 4209.9 $\pm$ 6395.93 & 0.09 $\pm$ 0.13 & 1.46 $\pm$ 0.18 & 0.78 $\pm$ 0.11 & 0.79 $\pm$ 0.09 & 0.99 \\
    Sontag $\diamond$ & 3223.29 $\pm$ 6109.35 & 0.06 $\pm$ 0.05 & 1.49 $\pm$ 0.07 & 0.73 $\pm$ 0.11 & 0.73 $\pm$ 0.11 & \textbf{1.00 }\\
    AgreeableAgent $\diamond$  & 0 $\pm$ 0 & 0 $\pm$ 0 & 0 $\pm$ 0 & 0 $\pm$ 0 & 0 $\pm$ 0 & 0.00 \\
    PonpokoAgent $\star$ & 5035.09 $\pm$ 7372.96 & 0.08 $\pm$ 0.04 & 1.47 $\pm$ 0.05 & \textbf{0.8 $\pm$ 0.08} & \textbf{0.80 $\pm$ 0.08} &\textbf{ 1.00} \\
    ParsCat2 $\star$ & 4005.65 $\pm$ 5637.52 & 0.07 $\pm$ 0.05 & 1.49 $\pm$ 0.07 & 0.77 $\pm$ 0.11 & 0.77 $\pm$ 0.11 & \textbf{1.00} \\

        \hline
    \end{tabular}
\begin{tabular}{p{0.18\textwidth} p{0.20\textwidth}
    % p{0.1\textwidth}
    p{0.12\textwidth}p{0.12\textwidth}
    p{0.12\textwidth}p{0.12\textwidth} 
    p{0.1\textwidth}}
    \hline
    \multicolumn{7}{c}{Flight Booking Domain B = 5\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\  
      \hline
    
    ANESIA-rand & 579.56 $\pm$ 684.55 & 0.34 $\pm$ 0.27 & \textbf{1.16 $\pm$ 0.63} & \textbf{0.66 $\pm$ 0.21} & 0.77 $\pm$ 0.24 & 0.46 \\
    \hline\hline
    AgentGP $\bullet$ & 529.11 $\pm$ 275.89 & 0.43 $\pm$ 0.24 & 0.38 $\pm$ 0.57 & 0.55 $\pm$ 0.12 & 0.65 $\pm$ 0.16 & 0.32 \\
    FSEGA2019 $\bullet$ & 3146.95 $\pm$ 4221.66 & 0.46 $\pm$ 0.24 & 0.24 $\pm$ 0.49 & 0.60 $\pm$ 0.2 & \textbf{1.0 $\pm$ 0.0} & 0.21 \\
        \hline\hline

    AgentHerb $\diamond$ & \textbf{553.35 $\pm$ 1149.49} & \textbf{0.12 $\pm$ 0.2} & \textbf{1.16 $\pm$ 0.47} & 0.52 $\pm$ 0.16 & 0.52 $\pm$ 0.17 & 0.87 \\
    Agent33 $\diamond$ & 1633.69 $\pm$ 2938.1 & \textbf{0.12 $\pm$ 0.2} & 1.01 $\pm$ 0.43 & 0.46 $\pm$ 0.15 & 0.45 $\pm$ 0.16 & \textbf{0.87} \\
    Sontag $\diamond$  & 3183.22 $\pm$ 4665.68 & 0.38 $\pm$ 0.27 & 0.48 $\pm$ 0.62 & \textbf{0.66 $\pm$ 0.21} & 0.91 $\pm$ 0.11 & 0.39 \\
    AgreeableAgent $\diamond$  & 3320.16 $\pm$ 4423.85 & 0.47 $\pm$ 0.23 & 0.25 $\pm$ 0.51 & 0.60 $\pm$ 0.19 & 0.98 $\pm$ 0.02 & 0.20 \\
    PonpokoAgent $\star$ & 3631.62 $\pm$ 4792.51 & 0.4 $\pm$ 0.26 & 0.39 $\pm$ 0.56 & 0.64 $\pm$ 0.2 & 0.93 $\pm$ 0.06 & 0.33 \\
    ParsCat2 $\star$ & 0 $\pm$ 0 & 0 $\pm$ 0 & 0 $\pm$ 0 & 0 $\pm$ 0 & 0 $\pm$ 0 & 0.00 \\
        \hline
        \hline
    \multicolumn{7}{c}{Flight Booking Domain B = 10\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\    
      \hline
    ANESIA-rand  & 423.39 $\pm$ 441.28 & 0.14 $\pm$ 0.36 & 1.37 $\pm$ 0.65 & 0.65 $\pm$ 0.27 & 0.71 $\pm$ 0.2 & 0.64 \\
        \hline\hline

    AgentGP $\bullet$ & 379.36 $\pm$ 186.91 & 0.3 $\pm$ 0.35 & 0.94 $\pm$ 0.65 & 0.55 $\pm$ 0.24 & 0.68 $\pm$ 0.16 & 0.69 \\
     FSEGA2019 $\bullet$ & 1785.01 $\pm$ 2478.1 & 0.43 $\pm$ 0.37 & 0.69 $\pm$ 0.66 & 0.59 $\pm$ 0.32 & \textbf{0.90 $\pm$ 0.04 }& 0.52 \\
        \hline\hline

    AgentHerb $\diamond$  & \textbf{15.74 $\pm$ 40.39} & \textbf{0.06 $\pm$ 0.07} & \textbf{1.38 $\pm$ 0.14} & 0.52 $\pm$ 0.18 & 0.52 $\pm$ 0.18 & \textbf{1.00} \\
   
    Agent33 $\diamond$ & 844.28 $\pm$ 1399.65 & 0.12 $\pm$ 0.19 & 1.22 $\pm$ 0.34 & 0.47 $\pm$ 0.16 & 0.49 $\pm$ 0.16 & 0.94 \\
    Sontag $\diamond$  & 1774.16 $\pm$ 2450.49 & 0.3 $\pm$ 0.34 & 0.92 $\pm$ 0.61 & \textbf{0.69 $\pm$ 0.29} & 0.87 $\pm$ 0.07 & 0.70 \\
    AgreeableAgent $\diamond$ & 1959.73 $\pm$ 2285.3 & 0.17 $\pm$ 0.22 & 1.1 $\pm$ 0.37 & 0.64 $\pm$ 0.25 & 0.68 $\pm$ 0.23 & 0.91 \\
    PonpokoAgent $\star$ & 1981.05 $\pm$ 2660.34 & 0.37 $\pm$ 0.36 & 0.76 $\pm$ 0.64 & 0.63 $\pm$ 0.32 & 0.89 $\pm$ 0.07 & 0.59 \\
    ParsCat2 $\star$  & 1253.69 $\pm$ 1916.01 & 0.18 $\pm$ 0.21 & 1.17 $\pm$ 0.4 & 0.67 $\pm$ 0.22 & 0.71 $\pm$ 0.19 & 0.91 \\
        \hline
    \end{tabular}
\begin{tabular}{p{0.18\textwidth} p{0.20\textwidth}
    % p{0.1\textwidth}
    p{0.12\textwidth}p{0.12\textwidth}
    p{0.12\textwidth}p{0.12\textwidth} 
    p{0.1\textwidth}}
    \hline
    \multicolumn{7}{c}{Itex Domain B = 5\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\  
      \hline
    
    ANESIA-rand & 617.8 $\pm$ 561.02 & 0.14 $\pm$ 0.2 & 1.13 $\pm$ 0.44 & 0.67 $\pm$ 0.18 & 0.74 $\pm$ 0.22 & 0.53 \\
    \hline\hline
    AgentGP $\bullet$ & 378.94 $\pm$ 185.01 & 0.11 $\pm$ 0.17 & 0.6 $\pm$ 0.36 & 0.53 $\pm$ 0.24 & 0.53 $\pm$ 0.26 & 0.80 \\
      FSEGA2019 $\bullet$ &  2987.34 $\pm$ 3904.42 & 0.1 $\pm$ 0.15 & 0.68 $\pm$ 0.35 & 0.66 $\pm$ 0.2 & 0.68 $\pm$ 0.21 & 0.85 \\
    \hline\hline
    AgentHerb $\diamond$ &  \textbf{9.19 $\pm$ 5.43} & \textbf{0.04 $\pm$ 0.06} & \textbf{1.14 $\pm$ 0.09} & 0.26 $\pm$ 0.11 & 0.26 $\pm$ 0.11 & \textbf{1.00} \\
  
    Agent33 $\diamond$ & 1731.26 $\pm$ 2910.4 & 0.06 $\pm$ 0.1 & 0.87 $\pm$ 0.3 & 0.41 $\pm$ 0.18 & 0.41 $\pm$ 0.18 & 0.96 \\
    Sontag $\diamond$ &  2993.49 $\pm$ 4288.98 & 0.13 $\pm$ 0.18 & 0.65 $\pm$ 0.41 & \textbf{0.69 $\pm$ 0.19 }& 0.75 $\pm$ 0.18 & 0.77 \\
    AgreeableAgent $\diamond$ &  3950.25 $\pm$ 4843.71 & 0.16 $\pm$ 0.2 & 0.49 $\pm$ 0.38 & 0.67 $\pm$ 0.22 & 0.75 $\pm$ 0.23 & 0.69 \\
    PonpokoAgent $\star$ & 3704.35 $\pm$ 4514.84 & 0.26 $\pm$ 0.21 & 0.35 $\pm$ 0.4 & 0.66 $\pm$ 0.2 & \textbf{0.86 $\pm$ 0.12} & 0.46 \\
    ParsCat2 $\star$ & 2781.19 $\pm$ 3545.69 & 0.14 $\pm$ 0.18 & 0.62 $\pm$ 0.42 & 0.63 $\pm$ 0.21 & 0.67 $\pm$ 0.23 & 0.75 \\
        \hline
        \hline
    \multicolumn{7}{c}{Itex Domain B = 10\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\    
      \hline
    
    ANESIA-rand & 632.74 $\pm$ 580.27 & 0.12 $\pm$ 0.27 & \textbf{1.19 $\pm$ 0.47 }& 0.60 $\pm$ 0.26 & \textbf{0.75 $\pm$ 0.19 }& 0.75 \\
        \hline\hline

    AgentGP $\bullet$ & 490.14 $\pm$ 513.72 & 0.14 $\pm$ 0.24 & 0.9 $\pm$ 0.42 & 0.65 $\pm$ 0.26 & 0.73 $\pm$ 0.21 & 0.83 \\
        FSEGA2019 $\bullet$ & 1652.04 $\pm$ 2586.89 & 0.05 $\pm$ 0.13 & 1.1 $\pm$ 0.25 & 0.64 $\pm$ 0.22 & 0.65 $\pm$ 0.21 & 0.96 \\
                \hline\hline

    AgentHerb $\diamond$  &\textbf{ 6.5 $\pm$ 4.92} & \textbf{0.04 $\pm$ 0.05 }& 1.2 $\pm$ 0.08 & 0.36 $\pm$ 0.14 & 0.36 $\pm$ 0.14 &\textbf{ 1.00} \\

    Agent33 $\diamond$  & 504.73 $\pm$ 674.86 & 0.05 $\pm$ 0.09 & 1.16 $\pm$ 0.17 & 0.43 $\pm$ 0.18 & 0.44 $\pm$ 0.18 & 0.99 \\
    Sontag $\diamond$  & 1754.89 $\pm$ 2934.17 & 0.05 $\pm$ 0.13 & 1.12 $\pm$ 0.26 & 0.63 $\pm$ 0.22 & 0.65 $\pm$ 0.21 & 0.96 \\
    AgreeableAgent $\diamond$ & 3252.78 $\pm$ 4395.75 & 0.07 $\pm$ 0.18 & 0.98 $\pm$ 0.31 & \textbf{0.73 $\pm$ 0.24} & 0.77 $\pm$ 0.2 & 0.92 \\
    PonpokoAgent $\star$ & 2817.47 $\pm$ 4135.53 & 0.08 $\pm$ 0.19 & 1.01 $\pm$ 0.34 & 0.72 $\pm$ 0.21 & 0.76 $\pm$ 0.16 & 0.91 \\
    ParsCat2 $\star$  & 1782.24 $\pm$ 2686.54 & 0.04 $\pm$ 0.13 & 1.11 $\pm$ 0.24 & 0.64 $\pm$ 0.23 & 0.66 $\pm$ 0.22 & 0.96 \\

        \hline
    \end{tabular}
\begin{tabular}{p{0.18\textwidth} p{0.20\textwidth}
    % p{0.1\textwidth}
    p{0.12\textwidth}p{0.12\textwidth}
    p{0.12\textwidth}p{0.12\textwidth} 
    p{0.1\textwidth}}
    \hline
    \multicolumn{7}{c}{Outfit Domain B = 5\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\  
      \hline
    
    ANESIA-rand & 231.72 $\pm$ 201.41 & 0.16 $\pm$ 0.25 & 1.16 $\pm$ 0.61 & \textbf{0.91 $\pm$ 0.22} & \textbf{0.95 $\pm$ 0.1} & 0.70 \\
            \hline\hline

    AgentGP $\bullet$ & 434.14 $\pm$ 336.49 & 0.17 $\pm$ 0.25 & 0.85 $\pm$ 0.64 & 0.78 $\pm$ 0.2 & 0.91 $\pm$ 0.08 & 0.69 \\
    FSEGA2019 $\bullet$ & 329.94 $\pm$ 300.72 & \textbf{0.02 $\pm$ 0.1 }& 1.29 $\pm$ 0.35 & 0.81 $\pm$ 0.14 & 0.82 $\pm$ 0.12 & 0.96 \\
    \hline\hline

    AgentHerb $\diamond$ & \textbf{4.03 $\pm$ 1.69} & 0.03 $\pm$ 0.08 &\textbf{ 1.54 $\pm$ 0.17} & 0.59 $\pm$ 0.19 & 0.59 $\pm$ 0.19 & \textbf{1.00} \\
   
    Agent33 $\diamond$ & 133.28 $\pm$ 184.98 & 0.03 $\pm$ 0.1 & 1.45 $\pm$ 0.34 & 0.66 $\pm$ 0.15 & 0.67 $\pm$ 0.15 & 0.97 \\
    Sontag $\diamond$  & 330.15 $\pm$ 416.61 & \textbf{0.02 $\pm$ 0.11} & 1.33 $\pm$ 0.37 & 0.79 $\pm$ 0.13 & 0.81 $\pm$ 0.11 & 0.96 \\
    AgreeableAgent $\diamond$ & 606.94 $\pm$ 603.53 & 0.06 $\pm$ 0.17 & 1.04 $\pm$ 0.46 & 0.89 $\pm$ 0.16 & 0.93 $\pm$ 0.09 & 0.89 \\
    PonpokoAgent $\star$ & 515.5 $\pm$ 528.72 & 0.10 $\pm$ 0.19 & 1.04 $\pm$ 0.48 & 0.86 $\pm$ 0.15 & 0.92 $\pm$ 0.06 & 0.86 \\
    ParsCat2 $\star$ & 457.02 $\pm$ 446.94 & 0.03 $\pm$ 0.12 & 1.19 $\pm$ 0.37 & 0.85 $\pm$ 0.13 & 0.86 $\pm$ 0.11 & 0.95 \\
    \hline
    \hline
    \multicolumn{7}{c}{Outfit Domain B = 10\% of $\Omega$}\\
    \hline
      Agent &
      $R_{\it avg} (\downarrow)$  &  
      $P_{\it avg} (\downarrow)$  &  
      $U_{\it soc} (\uparrow)$  &  
      $U_{\it ind}^{total}  (\uparrow)$  &  
      $U_{\it ind}^s  (\uparrow)$  &
       $S_{\%} (\uparrow)$   \\    
      \hline
    
    ANESIA-rand  & 244.09 $\pm$ 184.21 & \textbf{0.02 $\pm$ 0.35} & 1.48 $\pm$ 0.65 & \textbf{0.85 $\pm$ 0.31} & \textbf{0.92 $\pm$ 0.12} & 0.74 \\
    \hline\hline
    AgentGP $\bullet$ & 471.28 $\pm$ 350.46 & 0.27 $\pm$ 0.38 & 0.99 $\pm$ 0.70 & 0.70 $\pm$ 0.32 & \textbf{0.92 $\pm$ 0.06} & 0.68 \\
    FSEGA2019 $\bullet$  & 354.92 $\pm$ 351.88 & 0.04 $\pm$ 0.16 & 1.45 $\pm$ 0.34 & 0.8 $\pm$ 0.16 & 0.82 $\pm$ 0.12 & 0.96 \\
    
    \hline\hline
    AgentHerb $\diamond$ & \textbf{5.81 $\pm$ 3.33} & \textbf{0.02 $\pm$ 0.06 }& \textbf{1.57 $\pm$ 0.16} & 0.6 $\pm$ 0.17 & 0.60 $\pm$ 0.17 & \textbf{1.00} \\
    Agent33 $\diamond$  & 238.07 $\pm$ 344.83 & 0.04 $\pm$ 0.16 & 1.49 $\pm$ 0.35 & 0.69 $\pm$ 0.17 & 0.71 $\pm$ 0.14 & 0.96 \\
    Sontag $\diamond$  & 324.25 $\pm$ 378.77 & 0.02 $\pm$ 0.13 & 1.5 $\pm$ 0.28 & 0.8 $\pm$ 0.14 & 0.81 $\pm$ 0.11 & 0.97 \\
    AgreeableAgent $\diamond$ & 669.56 $\pm$ 600.28 & 0.09 $\pm$ 0.25 & 1.25 $\pm$ 0.46 & \textbf{0.85 $\pm$ 0.23} &\textbf{ 0.92 $\pm$ 0.12} & 0.90 \\
    PonpokoAgent $\star$ & 536.27 $\pm$ 546.4 & 0.12 $\pm$ 0.27 & 1.27 $\pm$ 0.5 & 0.83 $\pm$ 0.23 & 0.91 $\pm$ 0.06 & 0.88 \\
    ParsCat2 $\star$ & 498.14 $\pm$ 487.94 & 0.05 $\pm$ 0.18 & 1.39 $\pm$ 0.36 & 0.83 $\pm$ 0.17 & 0.87 $\pm$ 0.1 & 0.95 \\

        \hline
    \end{tabular}
